When finite-size corrections vanish: The S=1/2 XXZ model and the Razumov-Stroganov state

We study the one-dimensional $S=1/2$ XXZ model on a finite lattice at zero temperature, varying the exchange anisotropy $\Delta$ and the number of sites $N$ of the lattice. Special emphasis is given to the model with $\Delta=1/2$ and $N$ odd, whose ground state, the so-called Razumov-Stroganov state, has a peculiar structure and no finite-size corrections to the energy per site. We find that such model corresponds to a special point on the $\Delta$-axis which separates the region where adding spin-pairs increases the energy per site from that where the longer the chain the lower the energy. Entanglement properties do not hold surprises for $\Delta=1/2$ and $N$ odd. Finite-size corrections to the energy per site non trivially vanish also in the ferromagnetic $\Delta\to -1^+$ isotropic limit, which is consequently addressed; in this case, peculiar features of some entanglement properties, due to the finite length of the chain and related with the change in the symmetry of the Hamiltonian, are evidenced and discussed. In both the above models the absence of finite-size corrections to the energy per site is related to a peculiar structure of the ground state, which has permitted us to provide new exact analytic expressions for some correlation functions.

==> conc1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Thu May 21 19:13:46 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -93 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title ()
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (Leonardo Banchi,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu May 21 19:13:46 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UP
1.000 UL
LT6
2952 2125 M
-108 10 V
-90 -31 R
90 31 V
216 -21 R
-108 11 V
-90 -31 R
90 31 V
215 -21 R
-107 10 V
-91 -30 R
91 30 V
-198 -20 R
-108 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
-198 -20 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
-198 -20 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
-612 -20 R
-108 10 V
-90 -30 R
90 30 V
522 -11 R
-108 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
-611 -20 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-107 10 V
-91 -30 R
91 30 V
-612 -20 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-91 -31 R
91 31 V
2681 2033 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
2788 2023 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -11 R
-107 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-91 -30 R
91 30 V
2896 2013 M
2788 2023 L
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-89 -30 R
89 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
2590 2003 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
2698 1993 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
522 -11 R
-108 11 V
-91 -31 R
91 31 V
2806 1982 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-106 10 V
-91 -30 R
91 30 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
2500 1972 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-89 -31 R
89 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
2608 1962 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
2913 1972 L
521 -10 R
-107 10 V
-91 -31 R
91 31 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
2715 1952 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
2410 1942 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
520 -11 R
-107 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2844 4172 M
stroke
LT6
2517 1932 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
2625 1922 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2758 4035 M
stroke
LT6
2319 1912 M
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
3184 4114 M
stroke
LT6
2427 1901 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-90 -31 R
90 31 V
520 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
2673 3954 M
stroke
LT6
2535 1891 M
-108 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
520 -11 R
-108 11 V
-89 -31 R
89 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
3098 3987 M
stroke
LT6
2229 1881 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
3490 4052 M
17 -4 R
9 -1 R
5 -1 R
2 -1 R
1 0 R
1 0 R
1 -1 R
2 0 R
5 -1 R
8 -2 R
17 -4 R
stroke
LT6
2336 1871 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
2587 3882 M
426 17 R
stroke
LT6
2444 1861 M
-108 10 V
-90 -30 R
90 30 V
522 -11 R
-108 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-106 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
3404 3931 M
17 -4 R
9 -2 R
5 -1 R
2 0 R
1 0 R
1 0 R
1 -1 R
2 0 R
5 -1 R
8 -2 R
17 -4 R
stroke
LT6
2138 1851 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-89 -31 R
89 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
3863 3963 M
stroke
LT6
2246 1841 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2501 3832 M
stroke
LT6
3899 1839 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2927 3834 M
391 5 R
17 -4 R
9 -2 R
5 -1 R
2 0 R
1 0 R
1 -1 R
1 0 R
2 0 R
5 -1 R
8 -2 R
stroke
LT6
2354 1830 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
3386 3824 M
stroke
LT6
4420 1829 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
3777 3843 M
stroke
LT6
2048 1820 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
323 -31 R
90 31 V
stroke
LT0
2415 3781 M
stroke
LT6
2156 1810 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
3233 3777 M
-392 2 R
stroke
LT6
3808 1809 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4373 3811 M
stroke
LT6
4222 1809 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
3250 3773 M
stroke
LT6
5875 1807 M
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
3258 3771 M
5 -1 R
2 0 R
1 0 R
1 -1 R
1 0 R
2 0 R
5 -1 R
9 -2 R
407 -17 R
-390 13 R
stroke
LT6
2263 1800 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
1958 1790 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-91 -31 R
91 31 V
stroke
LT0
4287 3690 M
stroke
LT6
4437 1788 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
323 -30 R
91 30 V
stroke
LT0
2329 3742 M
818 -22 R
-392 13 R
409 -17 R
8 -1 R
5 -2 R
2 0 R
1 0 R
1 0 R
stroke
LT6
2065 1780 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
3182 3712 M
2 0 R
stroke
LT6
2479 1780 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
3189 3711 M
stroke
LT6
3305 1779 M
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-89 -31 R
89 31 V
stroke
LT0
3198 3709 M
408 -20 R
stroke
LT6
4131 1778 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
3215 3705 M
stroke
LT6
5785 1777 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4883 3614 M
stroke
LT6
2173 1770 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
520 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4201 3592 M
stroke
LT6
1867 1760 M
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2243 3700 M
stroke
LT6
5587 1757 M
-108 10 V
-90 -30 R
90 30 V
323 -31 R
90 31 V
stroke
LT0
5189 3471 M
3061 3675 M
5206 3462 M
-409 24 R
2669 3691 M
5215 3458 M
3078 3672 M
5220 3455 M
1 -1 R
2 0 R
0 -1 R
2 0 R
2 -1 R
5 -3 R
3086 3670 M
5 -1 R
5240 3445 M
3093 3669 M
2 -1 R
2 0 R
424 -37 R
-423 37 R
5 -2 R
5257 3436 M
3112 3665 M
17 -4 R
stroke
LT6
1975 1749 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-106 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
522 -11 R
-108 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
4116 3533 M
stroke
LT6
2083 1739 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-89 -30 R
89 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
5103 3332 M
stroke
LT6
5389 1737 M
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
5120 3323 M
9 -5 R
434 -48 R
-429 45 R
2 -1 R
1 0 R
1 -1 R
1 0 R
2 -1 R
5 -3 R
8 -5 R
17 -10 R
-460 91 R
stroke
LT6
1777 1729 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2157 3666 M
stroke
LT6
2604 1729 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2975 3632 M
stroke
LT6
3843 1728 M
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
5733 3170 M
stroke
LT6
4669 1727 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
2992 3628 M
-409 24 R
stroke
LT6
5712 1706 M
90 30 V
stroke
LT0
3001 3626 M
5 -1 R
1 0 R
2 0 R
2 -1 R
1 0 R
423 -37 R
-417 36 R
8 -2 R
17 -4 R
5477 3101 M
426 -36 R
stroke
LT6
1885 1719 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
522 -10 R
-108 10 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
5988 3010 M
-971 216 R
17 -9 R
9 -5 R
4030 3473 M
5048 3209 M
2 -1 R
597 -231 R
-596 230 R
1 0 R
1 -1 R
2 -1 R
5 -3 R
8 -5 R
988 -231 R
-971 221 R
988 -232 R
5817 2839 M
stroke
LT6
1992 1709 M
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-107 10 V
-90 -31 R
90 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
5902 2765 M
stroke
LT6
4885 1707 M
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
4626 3324 M
stroke
LT6
5298 1706 M
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-91 -30 R
91 30 V
stroke
LT0
5970 2703 M
17 -15 R
2071 3628 M
818 -34 R
5391 2983 M
stroke
LT6
1687 1699 M
-108 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
2906 3591 M
stroke
LT6
2513 1698 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2497 3615 M
stroke
LT6
2927 1698 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
2915 3589 M
stroke
LT6
3752 1697 M
-107 11 V
-90 -31 R
90 31 V
stroke
LT0
3349 3543 M
-429 45 R
1 0 R
stroke
LT6
4166 1697 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2923 3587 M
2 0 R
stroke
LT6
4579 1697 M
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
2927 3587 M
stroke
LT6
4992 1696 M
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
2932 3585 M
stroke
LT6
5406 1696 M
-108 10 V
-90 -30 R
90 30 V
323 -30 R
91 30 V
stroke
LT0
2940 3584 M
5561 2847 M
2957 3580 M
5731 2692 M
85 -85 R
68 -74 R
17 -19 R
-969 649 R
17 -10 R
stroke
LT6
1794 1689 M
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
4957 3148 M
stroke
LT6
2208 1688 M
-108 11 V
-91 -31 R
91 31 V
stroke
LT0
4962 3145 M
2 -1 R
1 -1 R
1 -1 R
stroke
LT6
2621 1688 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4967 3141 M
2 -1 R
stroke
LT6
3034 1688 M
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
4974 3137 M
stroke
LT6
3448 1687 M
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
4983 3132 M
stroke
LT6
3860 1687 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
5000 3122 M
3944 3431 M
stroke
LT6
5100 1686 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4540 3262 M
stroke
LT6
1902 1678 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
5306 2909 M
1986 3596 M
817 -39 R
5815 2377 M
-17 23 R
-323 362 R
2820 3553 M
-409 27 R
5730 2488 M
2829 3551 M
5645 2589 M
2834 3550 M
429 -44 R
-427 44 R
1 0 R
1 0 R
1 -1 R
2 0 R
stroke
LT6
1596 1668 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2846 3548 M
stroke
LT6
2423 1668 M
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
2854 3546 M
stroke
LT6
3250 1667 M
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2871 3542 M
stroke
LT6
4902 1666 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
323 -31 R
90 31 V
stroke
LT0
4846 3099 M
17 -10 R
8 -6 R
5 -3 R
2 -1 R
1 0 R
1 -1 R
1 -1 R
2 -1 R
5 -3 R
9 -5 R
17 -11 R
3858 3385 M
stroke
LT6
1704 1658 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
522 -10 R
-108 10 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-89 -31 R
89 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
4454 3219 M
5730 2269 M
-510 571 R
493 -544 R
stroke
LT6
1811 1648 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
5645 2394 M
stroke
LT6
3465 1647 M
-108 10 V
-90 -30 R
90 30 V
520 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
5390 2689 M
stroke
LT6
5117 1645 M
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
5560 2505 M
stroke
LT6
5531 1645 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
1900 3562 M
817 -39 R
17 -4 R
-408 27 R
417 -29 R
434 -49 R
-429 48 R
2 0 R
1 0 R
1 0 R
1 -1 R
2 0 R
5 -1 R
8 -2 R
stroke
LT6
1506 1638 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2785 3508 M
stroke
LT6
2332 1637 M
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4760 3055 M
stroke
LT6
3573 1636 M
-108 11 V
-90 -31 R
90 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4777 3045 M
stroke
LT6
4812 1636 M
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
4785 3039 M
stroke
LT6
5225 1635 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4790 3036 M
2 -1 R
1 -1 R
1 0 R
stroke
LT6
5440 1615 M
91 30 V
stroke
LT0
4795 3033 M
2 -1 R
5 -3 R
9 -5 R
17 -11 R
3772 3349 M
stroke
LT6
1613 1628 M
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
522 -10 R
-108 10 V
-91 -30 R
91 30 V
stroke
LT0
5644 2178 M
stroke
LT6
3267 1627 M
-108 10 V
-90 -31 R
90 31 V
520 -11 R
-106 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4368 3172 M
5627 2208 M
stroke
LT6
4506 1626 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
5559 2319 M
-425 473 R
340 -352 R
-170 196 R
stroke
LT6
1721 1618 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-89 -30 R
89 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
1814 3531 M
818 -43 R
stroke
LT6
5440 1615 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2649 3485 M
-409 28 R
417 -30 R
434 -48 R
-429 47 R
2 -1 R
1 0 R
1 0 R
1 0 R
2 -1 R
5 -1 R
9 -2 R
4674 3007 M
2700 3474 M
4691 2996 M
8 -5 R
6 -3 R
1 -1 R
2 -1 R
2 -1 R
1 -1 R
stroke
LT6
1415 1608 M
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
4716 2981 M
stroke
LT6
1829 1607 M
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
4725 2975 M
stroke
LT6
2242 1607 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
4742 2965 M
stroke
LT6
3482 1606 M
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
323 -31 R
90 31 V
stroke
LT0
3686 3310 M
5558 2100 M
-17 33 R
4282 3136 M
stroke
LT6
1523 1597 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
5473 2254 M
stroke
LT6
2350 1597 M
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
5048 2742 M
stroke
LT6
4416 1595 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
5388 2382 M
-170 202 R
stroke
LT6
1631 1587 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
1728 3498 M
818 -42 R
stroke
LT6
2871 1586 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2563 3452 M
stroke
LT6
4937 1585 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
3006 3399 M
-852 82 R
417 -30 R
5 -1 R
2 -1 R
1 0 R
1 0 R
1 -1 R
2 0 R
5 -1 R
9 -2 R
4588 2970 M
2614 3442 M
4605 2960 M
9 -5 R
5 -3 R
1 -1 R
2 -1 R
0 -1 R
2 -1 R
1 -1 R
6 -3 R
8 -5 R
17 -11 R
816 -898 R
stroke
LT6
1325 1577 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
5455 2067 M
stroke
LT6
3804 1575 M
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
3600 3277 M
stroke
LT6
5260 1554 M
90 30 V
stroke
LT0
5387 2199 M
4196 3096 M
766 -393 R
stroke
LT6
1433 1567 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
5302 2334 M
stroke
LT6
2259 1566 M
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
5132 2543 M
stroke
LT6
4739 1564 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2460 3423 M
-818 45 R
stroke
LT6
1540 1557 M
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
2477 3420 M
stroke
LT6
2367 1556 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2920 3368 M
-435 50 R
-417 31 R
stroke
LT6
3194 1555 M
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
2490 3417 M
stroke
LT6
3606 1555 M
-107 10 V
-90 -30 R
90 30 V
stroke
LT0
2492 3416 M
1 0 R
1 0 R
stroke
LT6
4020 1555 M
-108 10 V
-91 -30 R
91 30 V
stroke
LT0
2496 3416 M
1 -1 R
stroke
LT6
4433 1555 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2502 3414 M
stroke
LT6
5260 1554 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2511 3412 M
4502 2930 M
17 -11 R
9 -5 R
2528 3409 M
4533 2911 M
1 -1 R
2 -1 R
1 -1 R
1 0 R
2 -1 R
846 -940 R
-841 936 R
8 -5 R
17 -11 R
799 -879 R
stroke
LT6
1235 1547 M
-108 10 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
3516 3241 M
stroke
LT6
2475 1546 M
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-108 10 V
-89 -30 R
89 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
323 -30 R
91 30 V
stroke
LT0
5301 2148 M
4110 3063 M
766 -402 R
340 -374 R
-170 213 R
stroke
LT6
1342 1537 M
-107 10 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2374 3392 M
-818 44 R
835 -47 R
443 -55 R
-435 53 R
-417 31 R
423 -32 R
1 -1 R
stroke
LT6
1450 1526 M
-108 11 V
stroke
LT0
2408 3385 M
2 0 R
stroke
LT6
1863 1526 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2411 3384 M
stroke
LT6
2277 1526 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2416 3383 M
stroke
LT6
2690 1525 M
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
5300 1910 M
stroke
LT6
3103 1525 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4416 2897 M
2425 3381 M
stroke
LT6
3517 1525 M
-108 10 V
-90 -30 R
90 30 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
4433 2886 M
stroke
LT6
4342 1524 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4442 2881 M
5 -3 R
stroke
LT6
5169 1524 M
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
4449 2877 M
1 -1 R
2442 3378 M
4451 2875 M
1 -1 R
2 -1 R
5 -3 R
824 -916 R
-816 911 R
17 -11 R
3430 3210 M
5215 2103 M
stroke
LT6
1558 1516 M
-108 10 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-106 10 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
522 -10 R
-108 10 V
-91 -31 R
91 31 V
323 -31 R
90 31 V
stroke
LT0
4024 3027 M
5130 2247 M
-340 381 R
170 -164 R
stroke
LT6
1665 1506 M
-107 10 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
520 -11 R
-108 11 V
-89 -31 R
89 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
2288 3360 M
-818 46 R
835 -49 R
5214 1857 M
2748 3304 M
-434 51 R
-418 32 R
423 -33 R
1 0 R
2 -1 R
2 0 R
1 0 R
6 -2 R
4330 2860 M
2339 3350 M
5197 1904 M
-850 945 R
9 -5 R
stroke
LT6
1773 1496 M
-108 10 V
stroke
LT0
4361 2841 M
2 -1 R
1 -1 R
stroke
LT6
2186 1495 M
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
4364 2839 M
1 0 R
1 -1 R
2 -1 R
stroke
LT6
2600 1495 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4373 2833 M
2356 3346 M
stroke
LT6
3013 1495 M
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
4381 2828 M
stroke
LT6
3426 1494 M
-107 11 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4398 2817 M
stroke
LT6
4252 1494 M
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
3344 3176 M
5129 2060 M
stroke
LT6
1881 1485 M
-108 11 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
3939 2996 M
stroke
LT6
3534 1484 M
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
5044 2207 M
stroke
LT6
4360 1483 M
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
4704 2590 M
stroke
LT6
4773 1483 M
-108 10 V
-90 -30 R
90 30 V
323 -30 R
91 30 V
stroke
LT0
4874 2426 M
stroke
LT6
1988 1475 M
-107 10 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
520 -10 R
-107 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
5129 1806 M
2202 3330 M
-817 45 R
834 -49 R
443 -54 R
-434 53 R
-418 32 R
423 -33 R
2 -1 R
1 0 R
5112 1857 M
2236 3323 M
1 0 R
1 -1 R
2 0 R
4245 2828 M
2245 3321 M
8 -2 R
4262 2818 M
8 -5 R
5 -3 R
2 -2 R
1 0 R
1 -1 R
1 -1 R
2 -1 R
5 -3 R
2270 3315 M
4296 2797 M
17 -11 R
stroke
LT6
2096 1465 M
-108 10 V
521 -10 R
-107 10 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
5044 2020 M
3258 3146 M
595 -184 R
4959 2172 M
-340 386 R
stroke
LT6
2204 1455 M
-108 10 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4789 2392 M
stroke
LT6
4898 1432 M
90 31 V
stroke
LT0
5043 1759 M
stroke
LT6
2311 1444 M
-107 11 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2116 3299 M
stroke
LT6
4377 1443 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
1299 3345 M
stroke
LT6
4790 1443 M
-107 10 V
-91 -31 R
91 31 V
stroke
LT0
2133 3295 M
5026 1813 M
2576 3242 M
-434 52 R
-417 32 R
422 -33 R
2 -1 R
1 0 R
1 0 R
1 -1 R
2 0 R
4159 2794 M
2159 3290 M
4176 2784 M
2167 3288 M
4184 2778 M
5 -3 R
2 -1 R
1 -1 R
1 0 R
1 -1 R
2 -1 R
5 -3 R
9 -6 R
2184 3284 M
4227 2751 M
stroke
LT6
2419 1434 M
-108 10 V
521 -10 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
520 -11 R
-107 10 V
-90 -30 R
90 30 V
520 -10 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
4958 1982 M
stroke
LT6
4485 1433 M
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-108 11 V
-90 -31 R
90 31 V
stroke
LT0
3172 3113 M
4873 2135 M
3767 2932 M
766 -409 R
170 -166 R
stroke
LT6
2527 1424 M
-108 10 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-89 -30 R
89 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
323 -31 R
90 30 V
stroke
LT0
4957 1714 M
2030 3269 M
-817 45 R
4940 1771 M
stroke
LT6
2634 1414 M
-107 10 V
521 -11 R
-108 11 V
-91 -31 R
91 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2047 3265 M
stroke
LT6
3873 1413 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
2490 3210 M
stroke
LT6
4287 1412 M
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
2056 3264 M
-417 32 R
422 -33 R
2 -1 R
1 0 R
1 0 R
1 -1 R
2 0 R
4073 2764 M
2073 3260 M
4090 2753 M
2081 3258 M
4098 2748 M
5 -3 R
2 -1 R
2 -1 R
0 -1 R
2 -1 R
1 -1 R
5 -3 R
9 -5 R
2098 3254 M
4141 2721 M
731 -775 R
stroke
LT6
2742 1403 M
-108 11 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
3086 3084 M
stroke
LT6
3569 1403 M
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-108 10 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4787 2102 M
3681 2899 M
766 -407 R
170 -167 R
stroke
LT6
2849 1393 M
-107 10 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
520 -10 R
-106 10 V
-91 -31 R
91 31 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
323 -31 R
91 31 V
stroke
LT0
4871 1670 M
-17 60 R
1945 3239 M
-818 46 R
835 -50 R
442 -54 R
-434 52 R
-417 33 R
stroke
LT6
2957 1383 M
-108 10 V
stroke
LT0
1975 3232 M
2 0 R
1 -1 R
1 0 R
stroke
LT6
3371 1383 M
-108 10 V
-91 -31 R
91 31 V
stroke
LT0
1979 3231 M
3987 2731 M
1980 3231 M
2 0 R
stroke
LT6
3783 1382 M
-108 11 V
-89 -31 R
89 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
1987 3229 M
4004 2720 M
stroke
LT6
4610 1382 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4012 2715 M
1996 3228 M
4018 2712 M
1 -1 R
2 -1 R
0 -1 R
2 -1 R
1 -1 R
5 -3 R
9 -5 R
2013 3224 M
4055 2688 M
731 -778 R
3000 3052 M
stroke
LT6
3065 1373 M
-108 10 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
520 -11 R
-108 10 V
-90 -30 R
90 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
4701 2067 M
3596 2869 M
765 -410 R
170 -167 R
stroke
LT6
3172 1362 M
-107 11 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4785 1628 M
stroke
LT6
3998 1362 M
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -31 R
90 31 V
323 -31 R
90 30 V
stroke
LT0
4768 1691 M
1859 3209 M
17 -4 R
443 -55 R
-435 53 R
-417 33 R
422 -34 R
2 0 R
1 0 R
1 0 R
3901 2701 M
1894 3201 M
2 0 R
5 -1 R
3918 2690 M
9 -5 R
1910 3198 M
3932 2682 M
1 -1 R
stroke
LT6
3280 1352 M
-108 10 V
stroke
LT0
3935 2680 M
0 -1 R
2 0 R
2 -1 R
stroke
LT6
3693 1352 M
-107 10 V
-91 -30 R
91 30 V
stroke
LT0
3944 2674 M
stroke
LT6
4106 1352 M
-108 10 V
-90 -31 R
90 31 V
stroke
LT0
3952 2669 M
stroke
LT6
4519 1351 M
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
1927 3194 M
3969 2659 M
731 -783 R
2914 3022 M
stroke
LT6
3388 1342 M
-108 10 V
stroke
LT0
4615 2035 M
stroke
LT6
3800 1342 M
-107 10 V
-91 -30 R
91 30 V
521 -11 R
-108 11 V
-91 -31 R
91 31 V
stroke
LT0
3510 2837 M
stroke
LT6
4627 1341 M
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4275 2429 M
170 -168 R
254 -673 R
stroke
LT6
3495 1332 M
-107 10 V
520 -11 R
-108 11 V
-90 -31 R
90 31 V
521 -11 R
-107 10 V
-91 -30 R
91 30 V
323 -30 R
90 30 V
stroke
LT0
4682 1654 M
1773 3179 M
17 -4 R
443 -55 R
-435 53 R
5 -1 R
2 0 R
3815 2669 M
1807 3172 M
0 -1 R
2 0 R
1 0 R
5 -1 R
3832 2659 M
9 -5 R
5 -3 R
2 -1 R
1824 3168 M
3849 2649 M
1 -1 R
1 0 R
2 -2 R
5 -3 R
8 -5 R
1841 3164 M
3883 2627 M
stroke
LT6
3602 1322 M
-107 10 V
520 -11 R
-107 10 V
-91 -30 R
91 30 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4614 1842 M
2829 2991 M
4529 2003 M
3424 2808 M
765 -412 R
stroke
LT6
3710 1311 M
-108 11 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
522 -10 R
-108 10 V
-91 -31 R
91 31 V
stroke
LT0
4359 2229 M
254 -681 R
-17 69 R
stroke
LT6
3817 1301 M
-107 10 V
521 -10 R
-108 10 V
-90 -30 R
90 30 V
323 -31 R
91 31 V
stroke
LT0
2147 3090 M
3729 2640 M
17 -10 R
9 -5 R
5 -4 R
2 -1 R
1 -1 R
1 0 R
1 -1 R
2 -1 R
5 -3 R
8 -6 R
17 -11 R
731 -787 R
stroke
LT6
3925 1291 M
-108 10 V
521 -11 R
-107 11 V
-91 -31 R
91 31 V
stroke
LT0
2743 2962 M
4443 1971 M
3339 2776 M
764 -409 R
170 -169 R
stroke
LT6
4033 1281 M
-108 10 V
521 -11 R
-108 10 V
-90 -30 R
90 30 V
stroke
LT0
4527 1510 M
-17 71 R
stroke
LT6
4140 1270 M
-107 11 V
323 -31 R
90 30 V
stroke
LT0
3644 2609 M
17 -11 R
8 -5 R
5 -3 R
2 -1 R
1 -1 R
1 0 R
1 -1 R
2 -1 R
5 -4 R
9 -5 R
17 -11 R
730 -789 R
stroke
LT6
4248 1260 M
-108 10 V
stroke
LT0
2657 2931 M
4357 1939 M
3253 2747 M
765 -412 R
169 -168 R
255 -695 R
stroke
LT6
4356 1250 M
-108 10 V
stroke
LT0
4425 1546 M
3559 2580 M
17 -11 R
8 -5 R
5 -3 R
2 -1 R
1 -1 R
1 0 R
0 -1 R
1 -1 R
2 -1 R
4 -3 R
9 -5 R
17 -11 R
731 -792 R
-85 164 R
3167 2716 M
765 -410 R
170 -169 R
254 -702 R
-17 77 R
3473 2549 M
17 -11 R
8 -5 R
5 -3 R
2 -1 R
1 -1 R
1 0 R
0 -1 R
1 0 R
2 -2 R
5 -3 R
9 -5 R
17 -11 R
730 -792 R
-85 164 R
-340 397 R
170 -169 R
%pm3d_map_begin
.9652 g 2843 4172 N -340 48 -86 -127 340 -58 h
.9225 g 2757 4035 N -340 55 -85 -88 340 -48 h
.8966 g 2672 3954 N -340 48 -86 -65 340 -55 h
.8796 g 2586 3882 N -340 53 -86 -55 340 -48 h
.8679 g 2500 3832 N -340 48 -86 -46 340 -53 h
.8594 g 2414 3781 N -340 51 -86 -42 340 -48 h
.8531 g 2328 3742 N -340 48 -86 -39 340 -51 h
.8482 g 2242 3700 N -340 51 -86 -37 340 -48 h
.8445 g 2156 3666 N -340 48 -86 -35 340 -51 h
.8415 g 2070 3628 N -340 50 -85 -34 340 -48 h
.839 g 1985 3596 N -340 49 -86 -33 340 -50 h
.837 g 1899 3562 N -340 50 -86 -32 340 -49 h
.8354 g 1813 3531 N -340 49 -86 -32 340 -50 h
.8339 g 1727 3498 N -340 50 -86 -31 340 -49 h
.8328 g 1641 3468 N -340 49 -86 -31 340 -50 h
.8317 g 1555 3436 N -340 49 -86 -30 340 -49 h
.8308 g 1469 3406 N -340 49 -85 -31 340 -49 h
.8301 g 1384 3375 N -340 49 -86 -30 340 -49 h
.8294 g 1298 3345 N -340 48 -86 -30 340 -49 h
.8288 g 1212 3314 N -340 49 -86 -30 340 -48 h
.9515 g 3183 4114 N -306 56 -86 -121 306 -62 h
.9094 g 3097 3987 N -305 60 -86 -92 306 -56 h
.8835 g 3012 3899 N -306 57 -85 -62 305 -60 h
.8669 g 2926 3834 N -306 59 -86 -57 306 -57 h
.8552 g 2840 3779 N -306 58 -86 -45 306 -59 h
.8469 g 2754 3733 N -306 59 -86 -43 306 -58 h
.8406 g 2668 3691 N -306 58 -86 -38 306 -59 h
.8359 g 2582 3652 N -306 58 -86 -37 306 -58 h
.8322 g 2496 3615 N -306 57 -86 -34 306 -58 h
.8292 g 2410 3580 N -306 58 -85 -35 306 -57 h
.8268 g 2325 3546 N -306 57 -86 -32 306 -58 h
.8248 g 2239 3513 N -306 58 -86 -33 306 -57 h
.8232 g 2153 3481 N -306 57 -86 -31 306 -58 h
.8218 g 2067 3449 N -306 58 -86 -32 306 -57 h
.8206 g 1981 3418 N -306 57 -86 -30 306 -58 h
.8196 g 1895 3387 N -306 58 -86 -31 306 -57 h
.8188 g 1809 3357 N -305 57 -86 -30 306 -58 h
.818 g 1724 3326 N -306 57 -85 -30 305 -57 h
.8173 g 1638 3296 N -306 57 -86 -30 306 -57 h
.8168 g 1552 3266 N -306 57 -86 -30 306 -57 h
.9429 g 3489 4052 N -17 4 -86 -121 17 -4 h
.901 g 3403 3931 N -17 4 -86 -92 17 -4 h
.875 g 3317 3839 N -17 4 -85 -62 17 -4 h
.8585 g 3232 3777 N -17 4 -86 -57 17 -4 h
.8468 g 3146 3720 N -17 3 -86 -44 17 -4 h
.8386 g 3060 3675 N -17 4 -86 -44 17 -3 h
.8323 g 2974 3632 N -17 3 -86 -37 17 -4 h
.8277 g 2888 3594 N -17 4 -86 -38 17 -3 h
.8239 g 2802 3557 N -17 4 -86 -34 17 -4 h
.821 g 2716 3523 N -17 3 -85 -34 17 -4 h
.8186 g 2631 3488 N -17 4 -86 -33 17 -3 h
.8166 g 2545 3456 N -17 3 -86 -32 17 -4 h
.815 g 2459 3423 N -17 3 -86 -31 17 -3 h
.8136 g 2373 3392 N -17 3 -86 -32 17 -3 h
.8124 g 2287 3360 N -17 4 -86 -31 17 -3 h
.8115 g 2201 3330 N -17 4 -86 -31 17 -4 h
.8106 g 2115 3299 N -17 4 -86 -30 17 -4 h
.8098 g 2029 3269 N -17 4 -85 -30 17 -4 h
.8092 g 1944 3239 N -17 4 -86 -30 17 -4 h
.8086 g 1858 3209 N -17 4 -86 -30 17 -4 h
.9421 g 3506 4048 N -9 2 -86 -122 9 -1 h
.9002 g 3420 3927 N -9 2 -86 -92 9 -2 h
.8742 g 3334 3835 N -8 2 -86 -62 9 -2 h
.8577 g 3249 3773 N -8 1 -86 -56 8 -2 h
.846 g 3163 3716 N -8 2 -86 -45 8 -1 h
.8378 g 3077 3672 N -9 2 -85 -44 8 -2 h
.8315 g 2991 3628 N -9 2 -86 -37 9 -2 h
.8269 g 2905 3591 N -9 2 -86 -38 9 -2 h
.8231 g 2819 3553 N -9 2 -86 -34 9 -2 h
.8202 g 2733 3519 N -8 2 -86 -34 9 -2 h
.8178 g 2648 3485 N -8 1 -86 -32 8 -2 h
.8158 g 2562 3452 N -8 2 -86 -33 8 -1 h
.8142 g 2476 3420 N -8 2 -86 -31 8 -2 h
.8128 g 2390 3389 N -9 2 -85 -32 8 -2 h
.8116 g 2304 3357 N -9 1 -86 -30 9 -2 h
.8107 g 2218 3326 N -9 1 -86 -31 9 -1 h
.8098 g 2132 3295 N -9 1 -86 -30 9 -1 h
.8091 g 2046 3265 N -8 2 -86 -31 9 -1 h
.8084 g 1961 3235 N -8 2 -86 -30 8 -2 h
.8078 g 1875 3205 N -8 2 -86 -30 8 -2 h
.9417 g 3515 4047 N -5 1 -86 -122 5 -1 h
.8997 g 3429 3925 N -5 1 -86 -92 5 -1 h
.8737 g 3343 3833 N -5 1 -86 -62 5 -1 h
.8573 g 3257 3771 N -5 2 -86 -57 5 -1 h
.8456 g 3171 3715 N -5 1 -86 -44 5 -2 h
.8374 g 3085 3670 N -5 1 -85 -44 5 -1 h
.8311 g 3000 3626 N -5 1 -86 -37 5 -1 h
.8264 g 2914 3589 N -5 1 -86 -38 5 -1 h
.8227 g 2828 3551 N -5 1 -86 -34 5 -1 h
.8198 g 2742 3517 N -5 1 -86 -34 5 -1 h
.8173 g 2656 3483 N -5 1 -86 -32 5 -1 h
.8154 g 2570 3451 N -5 1 -86 -33 5 -1 h
.8138 g 2484 3418 N -6 1 -85 -31 5 -1 h
.8124 g 2398 3387 N -5 1 -86 -32 6 -1 h
.8112 g 2313 3355 N -5 1 -86 -30 5 -1 h
.8102 g 2227 3325 N -5 1 -86 -31 5 -1 h
.8094 g 2141 3294 N -5 1 -86 -30 5 -1 h
.8086 g 2055 3264 N -5 1 -86 -31 5 -1 h
.808 g 1969 3233 N -5 1 -86 -30 5 -1 h
.8074 g 1883 3203 N -5 1 -86 -30 5 -1 h
.9415 g 3520 4046 N -2 0 -86 -121 2 -1 h
.8995 g 3434 3924 N -2 0 -86 -92 2 0 h
.8735 g 3348 3832 N -2 0 -86 -62 2 0 h
.857 g 3262 3770 N -2 0 -86 -57 2 0 h
.8453 g 3176 3713 N -2 0 -86 -44 2 0 h
.8371 g 3090 3669 N -1 0 -86 -44 2 0 h
.8309 g 3005 3625 N -1 0 -86 -37 1 0 h
.8262 g 2919 3588 N -2 0 -85 -38 1 0 h
.8225 g 2833 3550 N -2 0 -86 -34 2 0 h
.8196 g 2747 3516 N -2 1 -86 -35 2 0 h
.8171 g 2661 3482 N -2 1 -86 -32 2 -1 h
.8152 g 2575 3450 N -2 1 -86 -33 2 -1 h
.8135 g 2489 3417 N -1 1 -86 -31 2 -1 h
.8122 g 2404 3386 N -1 0 -86 -31 1 -1 h
.811 g 2318 3354 N -2 1 -85 -31 1 0 h
.81 g 2232 3324 N -2 1 -86 -31 2 -1 h
.8091 g 2146 3293 N -2 1 -86 -30 2 -1 h
.8084 g 2060 3263 N -2 0 -86 -30 2 -1 h
.8077 g 1974 3232 N -2 0 -86 -30 2 0 h
.8072 g 1888 3202 N -2 0 -86 -30 2 0 h
.9414 g 3522 4045 N -1 0 -86 -121 1 0 h
.8994 g 3436 3924 N -1 0 -86 -92 1 0 h
.8734 g 3350 3832 N -1 0 -86 -62 1 0 h
.8569 g 3264 3770 N -1 0 -86 -57 1 0 h
.8452 g 3178 3713 N -2 1 -85 -45 1 0 h
.8371 g 3092 3669 N -2 0 -86 -43 2 -1 h
.8308 g 3006 3625 N -2 1 -86 -38 2 0 h
.8261 g 2920 3588 N -1 0 -86 -37 2 -1 h
.8224 g 2835 3550 N -1 0 -86 -34 1 0 h
.8195 g 2749 3516 N -1 0 -86 -35 1 0 h
.817 g 2663 3481 N -1 0 -86 -32 1 0 h
.8151 g 2577 3449 N -1 0 -86 -33 1 0 h
.8134 g 2491 3416 N -2 0 -85 -31 1 0 h
.8121 g 2405 3385 N -2 1 -86 -32 2 0 h
.8109 g 2319 3354 N -1 0 -86 -30 2 -1 h
.8099 g 2234 3323 N -1 0 -86 -31 1 0 h
.809 g 2148 3292 N -1 0 -86 -30 1 0 h
.8083 g 2062 3262 N -1 1 -86 -31 1 0 h
.8076 g 1976 3232 N -1 0 -86 -29 1 -1 h
.8071 g 1890 3202 N -2 0 -85 -30 1 0 h
.9413 g 3523 4045 N 0 0 -86 -121 0 0 h
.8994 g 3437 3924 N 0 0 -86 -92 0 0 h
.8733 g 3351 3832 N -1 1 -85 -63 0 0 h
.8569 g 3265 3770 N -1 0 -86 -56 1 -1 h
.8452 g 3179 3713 N 0 0 -86 -45 1 0 h
.837 g 3094 3668 N 0 0 -86 -43 0 0 h
.8307 g 3008 3625 N 0 0 -86 -38 0 0 h
.8261 g 2922 3587 N 0 0 -86 -37 0 0 h
.8223 g 2836 3550 N 0 0 -86 -34 0 0 h
.8194 g 2750 3516 N -1 0 -85 -35 0 0 h
.817 g 2664 3481 N -1 0 -86 -32 1 0 h
.815 g 2578 3449 N -1 0 -86 -33 1 0 h
.8134 g 2492 3416 N 0 0 -86 -31 1 0 h
.812 g 2407 3385 N 0 0 -86 -32 0 0 h
.8108 g 2321 3353 N 0 0 -86 -30 0 0 h
.8099 g 2235 3323 N 0 0 -86 -31 0 0 h
.809 g 2149 3292 N 0 0 -86 -30 0 0 h
.8083 g 2063 3262 N -1 0 -85 -31 0 0 h
.8076 g 1977 3231 N -1 0 -86 -29 1 0 h
.807 g 1891 3202 N 0 1 -86 -31 1 0 h
.9413 g 3523 4045 N -1 0 -86 -121 1 0 h
.8993 g 3437 3924 N -1 1 -86 -93 1 0 h
.8733 g 3351 3832 N 0 0 -86 -62 1 -1 h
.8569 g 3266 3769 N 0 0 -86 -56 0 0 h
.8452 g 3180 3713 N 0 0 -86 -45 0 0 h
.837 g 3094 3668 N 0 0 -86 -43 0 0 h
.8307 g 3008 3625 N 0 0 -86 -38 0 0 h
.826 g 2922 3587 N -1 0 -85 -37 0 0 h
.8223 g 2836 3550 N -1 0 -86 -34 1 0 h
.8194 g 2750 3516 N 0 0 -86 -35 1 0 h
.817 g 2665 3481 N 0 0 -86 -32 0 0 h
.815 g 2579 3449 N 0 0 -86 -33 0 0 h
.8134 g 2493 3416 N 0 0 -86 -31 0 0 h
.812 g 2407 3385 N 0 0 -86 -32 0 0 h
.8108 g 2321 3353 N -1 0 -85 -30 0 0 h
.8098 g 2235 3323 N -1 0 -86 -31 1 0 h
.809 g 2149 3292 N -1 0 -86 -30 1 0 h
.8082 g 2063 3262 N 0 0 -86 -31 1 0 h
.8076 g 1978 3231 N 0 0 -86 -29 0 0 h
.807 g 1892 3202 N 0 0 -86 -31 0 0 h
.9412 g 3524 4045 N -1 1 -86 -121 1 -1 h
.8993 g 3438 3924 N -1 0 -86 -92 1 -1 h
.8733 g 3352 3831 N -1 0 -86 -62 1 0 h
.8568 g 3266 3769 N -1 1 -86 -57 1 0 h
.8451 g 3180 3713 N -2 0 -85 -44 1 -1 h
.8369 g 3094 3668 N -2 1 -86 -44 2 0 h
.8306 g 3008 3625 N -2 0 -86 -37 2 -1 h
.826 g 2922 3587 N -1 1 -86 -38 2 0 h
.8222 g 2837 3550 N -1 1 -86 -34 1 -1 h
.8193 g 2751 3516 N -1 0 -86 -34 1 -1 h
.8169 g 2665 3481 N -1 1 -86 -33 1 0 h
.815 g 2579 3449 N -2 0 -85 -32 1 -1 h
.8133 g 2493 3416 N -2 0 -86 -31 2 0 h
.812 g 2407 3385 N -2 0 -86 -32 2 0 h
.8108 g 2321 3353 N -1 1 -86 -31 2 0 h
.8098 g 2236 3323 N -1 1 -86 -31 1 -1 h
.8089 g 2150 3292 N -1 1 -86 -30 1 -1 h
.8082 g 2064 3262 N -1 0 -86 -30 1 -1 h
.8075 g 1978 3231 N -1 1 -86 -30 1 0 h
.8069 g 1892 3202 N -2 0 -85 -30 1 -1 h
.9411 g 3525 4044 N -2 0 -86 -121 2 0 h
.8992 g 3439 3923 N -2 0 -86 -92 2 0 h
.8732 g 3353 3831 N -2 0 -86 -62 2 0 h
.8567 g 3267 3769 N -2 0 -86 -57 2 0 h
.845 g 3181 3712 N -1 0 -86 -44 2 0 h
.8368 g 3096 3668 N -1 0 -86 -44 1 0 h
.8305 g 3010 3624 N -2 0 -85 -37 1 0 h
.8259 g 2924 3587 N -2 0 -86 -38 2 0 h
.8221 g 2838 3549 N -2 0 -86 -34 2 0 h
.8192 g 2752 3515 N -2 1 -86 -35 2 0 h
.8168 g 2666 3481 N -2 0 -86 -32 2 -1 h
.8149 g 2580 3448 N -1 1 -86 -33 2 0 h
.8132 g 2495 3416 N -1 1 -86 -31 1 -1 h
.8119 g 2409 3385 N -1 0 -86 -31 1 -1 h
.8107 g 2323 3353 N -2 0 -85 -31 1 0 h
.8097 g 2237 3322 N -2 0 -86 -31 2 0 h
.8088 g 2151 3291 N -2 0 -86 -30 2 0 h
.8081 g 2065 3261 N -2 0 -86 -30 2 0 h
.8074 g 1979 3231 N -2 0 -86 -30 2 0 h
.8068 g 1893 3201 N -1 0 -86 -30 2 0 h
.9409 g 3527 4044 N -5 1 -86 -121 5 -1 h
.899 g 3441 3923 N -5 1 -86 -92 5 -1 h
.8729 g 3355 3831 N -5 1 -86 -62 5 -1 h
.8565 g 3269 3769 N -5 1 -86 -57 5 -1 h
.8448 g 3183 3712 N -5 2 -86 -45 5 -1 h
.8366 g 3097 3668 N -6 1 -85 -43 5 -2 h
.8303 g 3011 3624 N -5 2 -86 -38 6 -1 h
.8257 g 2926 3587 N -5 1 -86 -37 5 -2 h
.8219 g 2840 3549 N -5 1 -86 -34 5 -1 h
.819 g 2754 3515 N -5 1 -86 -35 5 -1 h
.8166 g 2668 3480 N -5 1 -86 -32 5 -1 h
.8146 g 2582 3448 N -5 1 -86 -33 5 -1 h
.813 g 2496 3415 N -5 1 -86 -31 5 -1 h
.8116 g 2410 3384 N -6 2 -85 -32 5 -1 h
.8105 g 2324 3353 N -5 1 -86 -30 6 -2 h
.8095 g 2239 3322 N -5 1 -86 -31 5 -1 h
.8086 g 2153 3291 N -5 1 -86 -30 5 -1 h
.8079 g 2067 3261 N -5 2 -86 -31 5 -1 h
.8072 g 1981 3231 N -5 1 -86 -29 5 -2 h
.8066 g 1895 3201 N -5 1 -86 -30 5 -1 h
.9405 g 3532 4043 N -8 2 -86 -121 8 -2 h
.8985 g 3446 3922 N -8 2 -86 -92 8 -2 h
.8725 g 3360 3830 N -9 2 -85 -62 8 -2 h
.856 g 3274 3768 N -9 2 -86 -57 9 -2 h
.8443 g 3188 3711 N -9 1 -86 -44 9 -2 h
.8362 g 3102 3666 N -8 2 -86 -44 9 -1 h
.8299 g 3017 3623 N -8 1 -86 -37 8 -2 h
.8252 g 2931 3585 N -8 2 -86 -38 8 -1 h
.8215 g 2845 3548 N -8 2 -86 -34 8 -2 h
.8186 g 2759 3514 N -9 2 -85 -35 8 -2 h
.8161 g 2673 3479 N -9 2 -86 -32 9 -2 h
.8142 g 2587 3447 N -9 2 -86 -33 9 -2 h
.8125 g 2501 3414 N -9 2 -86 -31 9 -2 h
.8112 g 2415 3383 N -8 1 -86 -31 9 -2 h
.81 g 2330 3351 N -8 2 -86 -31 8 -1 h
.809 g 2244 3321 N -8 2 -86 -31 8 -2 h
.8082 g 2158 3290 N -8 2 -86 -30 8 -2 h
.8074 g 2072 3260 N -9 1 -85 -30 8 -2 h
.8068 g 1986 3229 N -9 2 -86 -30 9 -1 h
.8062 g 1900 3200 N -9 2 -86 -30 9 -2 h
.9396 g 3540 4041 N -17 4 -86 -121 17 -4 h
.8977 g 3454 3920 N -17 4 -86 -92 17 -4 h
.8716 g 3368 3828 N -17 4 -85 -62 17 -4 h
.8552 g 3283 3766 N -17 4 -86 -57 17 -4 h
.8435 g 3197 3709 N -17 4 -86 -44 17 -4 h
.8353 g 3111 3665 N -17 4 -86 -44 17 -4 h
.829 g 3025 3621 N -17 4 -86 -37 17 -4 h
.8244 g 2939 3584 N -17 4 -86 -38 17 -4 h
.8206 g 2853 3546 N -17 4 -86 -34 17 -4 h
.8177 g 2767 3512 N -17 3 -85 -34 17 -4 h
.8153 g 2682 3477 N -17 3 -86 -32 17 -3 h
.8134 g 2596 3445 N -17 3 -86 -33 17 -3 h
.8117 g 2510 3412 N -17 3 -86 -31 17 -3 h
.8104 g 2424 3381 N -17 4 -86 -32 17 -3 h
.8092 g 2338 3350 N -17 4 -86 -31 17 -4 h
.8082 g 2252 3319 N -17 4 -86 -31 17 -4 h
.8073 g 2166 3288 N -17 4 -86 -30 17 -4 h
.8066 g 2080 3258 N -17 4 -85 -30 17 -4 h
.8059 g 1995 3228 N -17 4 -86 -30 17 -4 h
.8053 g 1909 3198 N -17 4 -86 -30 17 -4 h
.9271 g 3557 4037 N -306 73 -86 -120 306 -74 h
.885 g 3471 3916 N -306 75 -86 -94 306 -73 h
.8589 g 3385 3824 N -306 73 -85 -60 306 -75 h
.8425 g 3300 3762 N -306 74 -86 -58 306 -73 h
.8308 g 3214 3705 N -306 74 -86 -44 306 -74 h
.8226 g 3128 3661 N -306 74 -86 -44 306 -74 h
.8163 g 3042 3617 N -306 74 -86 -37 306 -74 h
.8117 g 2956 3580 N -306 74 -86 -38 306 -74 h
.8079 g 2870 3542 N -306 73 -86 -33 306 -74 h
.805 g 2784 3508 N -306 75 -85 -36 306 -73 h
.8026 g 2699 3474 N -306 74 -86 -31 306 -75 h
.8007 g 2613 3442 N -306 75 -86 -34 306 -74 h
.799 g 2527 3409 N -306 74 -86 -30 306 -75 h
.7977 g 2441 3378 N -306 74 -86 -32 306 -74 h
.7965 g 2355 3346 N -306 73 -86 -30 306 -74 h
.7955 g 2269 3315 N -306 74 -86 -32 306 -73 h
.7946 g 2183 3284 N -306 73 -86 -29 306 -74 h
.7939 g 2097 3254 N -306 74 -85 -31 306 -73 h
.7932 g 2012 3224 N -306 74 -86 -30 306 -74 h
.7927 g 1926 3194 N -306 74 -86 -30 306 -74 h
.8869 g 3863 3963 N -510 153 -86 -121 510 -152 h
.8441 g 3777 3843 N -510 157 -86 -98 510 -153 h
.8177 g 3691 3749 N -510 156 -85 -59 510 -157 h
.8012 g 3606 3689 N -510 158 -86 -60 510 -156 h
.7893 g 3520 3631 N -510 156 -86 -42 510 -158 h
.7811 g 3434 3587 N -510 158 -86 -46 510 -156 h
.7747 g 3348 3543 N -510 157 -86 -36 510 -158 h
.7701 g 3262 3506 N -510 158 -86 -39 510 -157 h
.7663 g 3176 3468 N -510 158 -86 -33 510 -158 h
.7634 g 3090 3435 N -510 158 -85 -36 510 -158 h
.7609 g 3005 3399 N -510 158 -86 -31 510 -158 h
.759 g 2919 3368 N -510 158 -86 -34 510 -158 h
.7573 g 2833 3334 N -510 158 -86 -30 510 -158 h
.756 g 2747 3304 N -510 159 -86 -33 510 -158 h
.7548 g 2661 3272 N -510 158 -86 -29 510 -159 h
.7538 g 2575 3242 N -510 158 -86 -32 510 -158 h
.7529 g 2489 3210 N -510 159 -86 -30 510 -158 h
.7522 g 2403 3181 N -510 159 -85 -31 510 -159 h
.7515 g 2318 3150 N -510 158 -86 -29 510 -159 h
.7509 g 2232 3120 N -510 159 -86 -31 510 -158 h
.8177 g 4373 3811 N -510 204 -86 -128 510 -197 h
.7729 g 4287 3690 N -510 207 -86 -101 510 -204 h
.7455 g 4201 3592 N -510 209 -85 -61 510 -207 h
.7284 g 4116 3533 N -510 211 -86 -62 510 -209 h
.716 g 4030 3473 N -510 212 -86 -43 510 -211 h
.7076 g 3944 3431 N -510 213 -86 -47 510 -212 h
.701 g 3858 3385 N -510 213 -86 -36 510 -213 h
.6962 g 3772 3349 N -510 214 -86 -40 510 -213 h
.6922 g 3686 3310 N -510 214 -86 -33 510 -214 h
.6892 g 3600 3277 N -509 214 -86 -36 510 -214 h
.6867 g 3515 3241 N -510 214 -85 -31 509 -214 h
.6847 g 3429 3210 N -510 214 -86 -34 510 -214 h
.683 g 3343 3176 N -510 214 -86 -30 510 -214 h
.6816 g 3257 3146 N -510 214 -86 -33 510 -214 h
.6803 g 3171 3113 N -510 215 -86 -30 510 -214 h
.6793 g 3085 3084 N -510 215 -86 -32 510 -215 h
.6784 g 2999 3052 N -510 214 -86 -29 510 -215 h
.6776 g 2913 3022 N -510 215 -85 -32 510 -214 h
.6769 g 2828 2991 N -510 215 -86 -29 510 -215 h
.6764 g 2742 2962 N -510 215 -86 -31 510 -215 h
.7446 g 4883 3614 N -306 154 -86 -139 306 -143 h
.6963 g 4797 3486 N -306 159 -86 -106 306 -154 h
.6671 g 4711 3385 N -306 161 -85 -63 306 -159 h
.6488 g 4626 3324 N -306 163 -86 -64 306 -161 h
.6358 g 4540 3262 N -306 164 -86 -44 306 -163 h
.6268 g 4454 3219 N -306 165 -86 -48 306 -164 h
.6198 g 4368 3172 N -306 166 -86 -37 306 -165 h
.6148 g 4282 3136 N -306 166 -86 -40 306 -166 h
.6106 g 4196 3096 N -306 166 -86 -33 306 -166 h
.6074 g 4110 3063 N -306 167 -86 -37 306 -166 h
.6047 g 4024 3027 N -306 168 -85 -32 306 -167 h
.6026 g 3939 2996 N -306 168 -86 -34 306 -168 h
.6008 g 3853 2962 N -306 168 -86 -30 306 -168 h
.5993 g 3767 2932 N -306 168 -86 -33 306 -168 h
.598 g 3681 2899 N -306 168 -86 -30 306 -168 h
.5969 g 3595 2869 N -306 168 -86 -32 306 -168 h
.596 g 3509 2837 N -306 169 -86 -30 306 -168 h
.5952 g 3423 2808 N -306 168 -85 -31 306 -169 h
.5944 g 3338 2776 N -306 168 -86 -29 306 -168 h
.5938 g 3252 2747 N -306 168 -86 -31 306 -168 h
.7104 g 5189 3471 N -17 9 -86 -139 17 -9 h
.6599 g 5103 3332 N -17 9 -86 -106 17 -9 h
.6296 g 5017 3226 N -17 10 -85 -64 17 -9 h
.6107 g 4932 3163 N -17 10 -86 -64 17 -10 h
.5971 g 4846 3099 N -17 10 -86 -44 17 -10 h
.5879 g 4760 3055 N -17 11 -86 -49 17 -10 h
.5806 g 4674 3007 N -17 10 -86 -36 17 -11 h
.5754 g 4588 2970 N -17 11 -86 -41 17 -10 h
.5711 g 4502 2930 N -17 11 -86 -33 17 -11 h
.5678 g 4416 2897 N -17 11 -86 -37 17 -11 h
.565 g 4330 2860 N -17 10 -85 -31 17 -11 h
.5629 g 4245 2828 N -17 10 -86 -34 17 -10 h
.561 g 4159 2794 N -17 11 -86 -31 17 -10 h
.5595 g 4073 2764 N -17 11 -86 -33 17 -11 h
.5581 g 3987 2731 N -17 11 -86 -30 17 -11 h
.557 g 3901 2701 N -17 11 -86 -32 17 -11 h
.556 g 3815 2669 N -17 10 -86 -29 17 -11 h
.5552 g 3729 2639 N -17 11 -85 -32 17 -10 h
.5544 g 3644 2608 N -17 11 -86 -29 17 -11 h
.5538 g 3558 2579 N -17 11 -86 -31 17 -11 h
.7074 g 5206 3462 N -9 5 -86 -140 9 -4 h
.6567 g 5120 3323 N -9 5 -86 -106 9 -5 h
.6262 g 5034 3217 N -8 5 -86 -64 9 -5 h
.6072 g 4949 3153 N -8 6 -86 -65 8 -5 h
.5936 g 4863 3089 N -8 6 -86 -44 8 -6 h
.5843 g 4777 3045 N -8 5 -86 -48 8 -6 h
.5771 g 4691 2996 N -9 5 -85 -36 8 -5 h
.5718 g 4605 2960 N -9 5 -86 -41 9 -5 h
.5675 g 4519 2919 N -9 5 -86 -33 9 -5 h
.5642 g 4433 2886 N -9 5 -86 -37 9 -5 h
.5614 g 4347 2849 N -8 5 -86 -31 9 -5 h
.5593 g 4262 2818 N -8 6 -86 -35 8 -5 h
.5574 g 4176 2784 N -8 5 -86 -30 8 -6 h
.5558 g 4090 2753 N -8 5 -86 -33 8 -5 h
.5545 g 4004 2720 N -9 5 -85 -30 8 -5 h
.5534 g 3918 2690 N -9 5 -86 -32 9 -5 h
.5524 g 3832 2658 N -9 5 -86 -29 9 -5 h
.5516 g 3746 2629 N -8 5 -86 -32 9 -5 h
.5508 g 3661 2597 N -8 5 -86 -29 8 -5 h
.5502 g 3575 2568 N -8 5 -86 -31 8 -5 h
.7058 g 5215 3458 N -5 3 -86 -140 5 -3 h
.6549 g 5129 3318 N -5 3 -86 -106 5 -3 h
.6244 g 5043 3212 N -5 3 -86 -64 5 -3 h
.6054 g 4957 3148 N -5 3 -86 -65 5 -3 h
.5918 g 4871 3083 N -5 3 -86 -44 5 -3 h
.5825 g 4785 3039 N -6 3 -85 -48 5 -3 h
.5752 g 4699 2991 N -5 3 -86 -36 6 -3 h
.5699 g 4614 2955 N -5 3 -86 -41 5 -3 h
.5656 g 4528 2914 N -5 3 -86 -33 5 -3 h
.5623 g 4442 2881 N -5 3 -86 -37 5 -3 h
.5595 g 4356 2844 N -5 3 -86 -31 5 -3 h
.5573 g 4270 2813 N -5 3 -86 -35 5 -3 h
.5554 g 4184 2778 N -5 3 -86 -30 5 -3 h
.5539 g 4098 2748 N -6 3 -85 -33 5 -3 h
.5525 g 4012 2715 N -5 3 -86 -30 6 -3 h
.5514 g 3927 2685 N -5 3 -86 -32 5 -3 h
.5504 g 3841 2653 N -5 4 -86 -30 5 -3 h
.5496 g 3755 2624 N -5 3 -86 -31 5 -4 h
.5488 g 3669 2592 N -5 3 -86 -29 5 -3 h
.5482 g 3583 2563 N -5 3 -86 -31 5 -3 h
.705 g 5220 3455 N -2 1 -85 -140 1 -1 h
.6541 g 5134 3315 N -2 1 -86 -106 2 -1 h
.6235 g 5048 3209 N -2 1 -86 -64 2 -1 h
.6044 g 4962 3145 N -2 1 -86 -65 2 -1 h
.5908 g 4876 3080 N -2 1 -86 -44 2 -1 h
.5815 g 4790 3036 N -1 1 -86 -48 2 -1 h
.5742 g 4705 2988 N -1 1 -86 -36 1 -1 h
.569 g 4619 2952 N -1 1 -86 -41 1 -1 h
.5646 g 4533 2911 N -2 1 -85 -33 1 -1 h
.5613 g 4447 2878 N -2 1 -86 -37 2 -1 h
.5585 g 4361 2841 N -2 2 -86 -32 2 -1 h
.5564 g 4275 2810 N -2 1 -86 -34 2 -2 h
.5544 g 4189 2775 N -2 1 -86 -30 2 -1 h
.5529 g 4103 2745 N -1 1 -86 -33 2 -1 h
.5516 g 4018 2712 N -1 1 -86 -30 1 -1 h
.5504 g 3932 2682 N -2 1 -85 -32 1 -1 h
.5494 g 3846 2650 N -2 1 -86 -30 2 -1 h
.5486 g 3760 2620 N -2 1 -86 -31 2 -1 h
.5478 g 3674 2589 N -2 1 -86 -29 2 -1 h
.5472 g 3588 2560 N -2 1 -86 -31 2 -1 h
.7046 g 5221 3454 N -1 0 -86 -140 2 0 h
.6537 g 5136 3314 N -1 1 -86 -107 1 0 h
.6231 g 5050 3208 N -1 1 -86 -64 1 -1 h
.604 g 4964 3144 N -1 0 -86 -64 1 -1 h
.5904 g 4878 3079 N -1 1 -86 -45 1 0 h
.5811 g 4792 3035 N -2 1 -85 -48 1 -1 h
.5738 g 4706 2987 N -2 1 -86 -36 2 -1 h
.5685 g 4620 2951 N -2 1 -86 -41 2 -1 h
.5642 g 4534 2910 N -1 1 -86 -33 2 -1 h
.5609 g 4449 2877 N -1 1 -86 -37 1 -1 h
.5581 g 4363 2840 N -1 0 -86 -31 1 -1 h
.5559 g 4277 2808 N -1 1 -86 -35 1 0 h
.554 g 4191 2774 N -2 1 -85 -30 1 -1 h
.5525 g 4105 2744 N -2 1 -86 -33 2 -1 h
.5511 g 4019 2711 N -2 1 -86 -30 2 -1 h
.55 g 3933 2681 N -1 1 -86 -32 2 -1 h
.549 g 3848 2649 N -1 1 -86 -30 1 -1 h
.5482 g 3762 2619 N -1 1 -86 -31 1 -1 h
.5474 g 3676 2588 N -1 1 -86 -29 1 -1 h
.5468 g 3590 2559 N -1 1 -86 -31 1 -1 h
.7044 g 5223 3454 N 0 0 -86 -140 0 0 h
.6535 g 5137 3314 N 0 0 -86 -107 0 0 h
.6229 g 5051 3207 N -1 1 -85 -65 0 0 h
.6038 g 4965 3143 N -1 1 -86 -64 1 -1 h
.5902 g 4879 3079 N -1 0 -86 -44 1 -1 h
.5808 g 4793 3034 N 0 0 -86 -48 1 0 h
.5736 g 4708 2986 N 0 1 -86 -37 0 0 h
.5683 g 4622 2950 N 0 0 -86 -40 0 -1 h
.5639 g 4536 2909 N 0 0 -86 -33 0 0 h
.5607 g 4450 2876 N 0 0 -86 -37 0 0 h
.5578 g 4364 2839 N -1 1 -85 -32 0 0 h
.5557 g 4278 2808 N -1 0 -86 -34 1 -1 h
.5538 g 4192 2773 N 0 0 -86 -30 1 0 h
.5522 g 4107 2743 N 0 1 -86 -34 0 0 h
.5509 g 4021 2710 N 0 0 -86 -29 0 -1 h
.5498 g 3935 2680 N 0 0 -86 -32 0 0 h
.5488 g 3849 2648 N 0 0 -86 -30 0 0 h
.5479 g 3763 2618 N -1 0 -85 -31 0 0 h
.5472 g 3677 2587 N -1 0 -86 -29 1 0 h
.5465 g 3591 2558 N -1 0 -86 -31 1 0 h
.7044 g 5223 3454 N -1 1 -85 -140 0 -1 h
.6534 g 5137 3314 N -1 0 -86 -106 1 -1 h
.6228 g 5051 3207 N 0 0 -86 -65 1 0 h
.6037 g 4966 3142 N 0 0 -86 -64 0 0 h
.5901 g 4880 3078 N 0 0 -86 -44 0 0 h
.5807 g 4794 3034 N 0 0 -86 -48 0 0 h
.5735 g 4708 2986 N 0 0 -86 -37 0 0 h
.5682 g 4622 2949 N -1 1 -85 -41 0 0 h
.5638 g 4536 2909 N -1 1 -86 -33 1 -1 h
.5606 g 4450 2876 N -1 0 -86 -36 1 -1 h
.5577 g 4364 2839 N 0 0 -86 -32 1 0 h
.5556 g 4279 2807 N 0 0 -86 -34 0 0 h
.5537 g 4193 2773 N 0 1 -86 -31 0 0 h
.5521 g 4107 2743 N 0 0 -86 -33 0 -1 h
.5508 g 4021 2709 N 0 1 -86 -30 0 0 h
.5497 g 3935 2680 N -1 1 -85 -32 0 -1 h
.5487 g 3849 2648 N -1 0 -86 -29 1 -1 h
.5478 g 3763 2618 N 0 0 -86 -31 1 0 h
.5471 g 3678 2587 N 0 1 -86 -30 0 0 h
.5464 g 3592 2558 N 0 1 -86 -31 0 -1 h
.7042 g 5223 3453 N -1 0 -86 -140 2 0 h
.6531 g 5138 3313 N -1 1 -86 -107 1 0 h
.6226 g 5052 3207 N -1 1 -86 -65 1 -1 h
.6035 g 4966 3142 N -1 1 -86 -64 1 -1 h
.5898 g 4880 3078 N -1 1 -86 -44 1 -1 h
.5805 g 4794 3034 N -2 1 -85 -48 1 -1 h
.5732 g 4708 2986 N -2 1 -86 -37 2 -1 h
.5679 g 4622 2949 N -1 0 -86 -40 2 -1 h
.5636 g 4537 2908 N -1 1 -86 -34 1 0 h
.5603 g 4451 2875 N -1 1 -86 -36 1 -1 h
.5575 g 4365 2839 N -1 1 -86 -32 1 -1 h
.5553 g 4279 2807 N -1 1 -86 -34 1 -1 h
.5534 g 4193 2773 N -2 1 -85 -31 1 -1 h
.5519 g 4107 2742 N -2 1 -86 -33 2 -1 h
.5505 g 4021 2709 N -2 0 -86 -29 2 -1 h
.5494 g 3935 2679 N -1 0 -86 -32 2 0 h
.5484 g 3850 2647 N -1 1 -86 -30 1 0 h
.5476 g 3764 2618 N -1 1 -86 -31 1 -1 h
.5468 g 3678 2587 N -1 1 -86 -30 1 -1 h
.5462 g 3592 2557 N -1 0 -86 -30 1 -1 h
.7038 g 5225 3453 N -2 1 -86 -140 2 -1 h
.6528 g 5139 3313 N -2 1 -86 -107 2 -1 h
.6222 g 5053 3206 N -2 1 -86 -65 2 -1 h
.603 g 4967 3141 N -2 1 -86 -64 2 -1 h
.5894 g 4881 3077 N -2 1 -86 -44 2 -1 h
.5801 g 4795 3033 N -1 1 -86 -48 2 -1 h
.5728 g 4710 2985 N -1 1 -86 -37 1 -1 h
.5675 g 4624 2948 N -2 1 -85 -40 1 -1 h
.5632 g 4538 2908 N -2 1 -86 -34 2 -1 h
.5599 g 4452 2874 N -2 1 -86 -36 2 -1 h
.5571 g 4366 2838 N -2 1 -86 -32 2 -1 h
.5549 g 4280 2806 N -2 1 -86 -34 2 -1 h
.553 g 4194 2772 N -1 1 -86 -31 2 -1 h
.5514 g 4109 2741 N -1 1 -86 -33 1 -1 h
.5501 g 4023 2708 N -2 1 -85 -29 1 -1 h
.549 g 3937 2679 N -2 2 -86 -33 2 -1 h
.548 g 3851 2647 N -2 1 -86 -29 2 -2 h
.5471 g 3765 2617 N -2 1 -86 -31 2 -1 h
.5464 g 3679 2586 N -2 1 -86 -30 2 -1 h
.5457 g 3593 2556 N -2 2 -86 -31 2 -1 h
.703 g 5227 3452 N -5 3 -86 -140 5 -3 h
.6519 g 5141 3312 N -5 3 -86 -107 5 -3 h
.6213 g 5055 3205 N -5 3 -86 -65 5 -3 h
.6021 g 4969 3140 N -5 3 -86 -64 5 -3 h
.5885 g 4883 3076 N -5 3 -86 -44 5 -3 h
.5791 g 4797 3032 N -5 3 -86 -48 5 -3 h
.5718 g 4711 2984 N -6 3 -85 -37 5 -3 h
.5665 g 4625 2947 N -5 4 -86 -41 6 -3 h
.5622 g 4540 2907 N -5 3 -86 -33 5 -4 h
.5589 g 4454 2873 N -5 4 -86 -37 5 -3 h
.5561 g 4368 2837 N -5 3 -86 -31 5 -4 h
.5539 g 4282 2805 N -5 3 -86 -34 5 -3 h
.552 g 4196 2771 N -5 3 -86 -31 5 -3 h
.5505 g 4110 2740 N -5 3 -86 -33 5 -3 h
.5491 g 4024 2707 N -5 4 -85 -30 5 -3 h
.548 g 3939 2678 N -5 3 -86 -32 5 -4 h
.547 g 3853 2645 N -5 3 -86 -29 5 -3 h
.5461 g 3767 2616 N -5 4 -86 -32 5 -3 h
.5454 g 3681 2585 N -5 3 -86 -29 5 -4 h
.5447 g 3595 2555 N -5 3 -86 -31 5 -3 h
.7014 g 5232 3449 N -8 5 -86 -141 8 -4 h
.6501 g 5146 3309 N -8 5 -86 -107 8 -5 h
.6194 g 5060 3202 N -9 5 -85 -65 8 -5 h
.6002 g 4974 3137 N -9 5 -86 -64 9 -5 h
.5865 g 4888 3073 N -9 5 -86 -44 9 -5 h
.5772 g 4802 3029 N -9 6 -86 -49 9 -5 h
.5699 g 4716 2981 N -8 5 -86 -36 9 -6 h
.5646 g 4631 2944 N -8 5 -86 -41 8 -5 h
.5602 g 4545 2903 N -8 5 -86 -33 8 -5 h
.5569 g 4459 2870 N -8 5 -86 -37 8 -5 h
.5541 g 4373 2833 N -9 5 -85 -31 8 -5 h
.5519 g 4287 2802 N -9 6 -86 -35 9 -5 h
.55 g 4201 2768 N -9 5 -86 -30 9 -6 h
.5485 g 4115 2737 N -9 5 -86 -33 9 -5 h
.5471 g 4029 2704 N -8 5 -86 -30 9 -5 h
.546 g 3944 2674 N -8 5 -86 -32 8 -5 h
.545 g 3858 2642 N -8 6 -86 -30 8 -5 h
.5442 g 3772 2613 N -9 5 -85 -31 8 -6 h
.5434 g 3686 2581 N -9 5 -86 -29 9 -5 h
.5427 g 3600 2552 N -9 5 -86 -31 9 -5 h
.6983 g 5240 3445 N -17 10 -86 -142 17 -9 h
.6468 g 5154 3304 N -17 10 -86 -107 17 -10 h
.6159 g 5068 3197 N -17 10 -85 -65 17 -10 h
.5967 g 4983 3132 N -17 11 -86 -65 17 -10 h
.5829 g 4897 3068 N -17 11 -86 -44 17 -11 h
.5735 g 4811 3024 N -17 10 -86 -48 17 -11 h
.5662 g 4725 2975 N -17 11 -86 -37 17 -10 h
.5609 g 4639 2939 N -17 11 -86 -41 17 -11 h
.5565 g 4553 2898 N -17 11 -86 -33 17 -11 h
.5532 g 4467 2865 N -17 11 -86 -37 17 -11 h
.5504 g 4381 2828 N -17 11 -85 -31 17 -11 h
.5482 g 4296 2797 N -17 11 -86 -35 17 -11 h
.5462 g 4210 2762 N -17 11 -86 -30 17 -11 h
.5447 g 4124 2732 N -17 11 -86 -33 17 -11 h
.5433 g 4038 2699 N -17 11 -86 -30 17 -11 h
.5422 g 3952 2669 N -17 11 -86 -32 17 -11 h
.5412 g 3866 2637 N -17 11 -86 -30 17 -11 h
.5404 g 3780 2607 N -17 11 -85 -31 17 -11 h
.5396 g 3695 2576 N -17 11 -86 -29 17 -11 h
.539 g 3609 2547 N -17 11 -86 -31 17 -11 h
.6556 g 5257 3436 N -306 193 -86 -169 306 -166 h
.5988 g 5171 3294 N -306 204 -86 -118 306 -193 h
.5652 g 5085 3187 N -306 213 -85 -74 306 -204 h
.5441 g 5000 3122 N -306 217 -86 -69 306 -213 h
.5292 g 4914 3057 N -306 221 -86 -48 306 -217 h
.519 g 4828 3013 N -306 223 -86 -50 306 -221 h
.5111 g 4742 2965 N -306 225 -86 -39 306 -223 h
.5054 g 4656 2928 N -306 226 -86 -42 306 -225 h
.5007 g 4570 2887 N -306 227 -86 -34 306 -226 h
.4972 g 4484 2854 N -306 228 -86 -38 306 -227 h
.4941 g 4398 2817 N -306 229 -85 -32 306 -228 h
.4918 g 4313 2786 N -306 229 -86 -35 306 -229 h
.4897 g 4227 2751 N -306 230 -86 -31 306 -229 h
.4881 g 4141 2721 N -306 230 -86 -33 306 -230 h
.4866 g 4055 2688 N -306 230 -86 -30 306 -230 h
.4854 g 3969 2658 N -306 231 -86 -33 306 -230 h
.4843 g 3883 2626 N -306 230 -86 -29 306 -231 h
.4834 g 3797 2596 N -306 231 -85 -32 306 -230 h
.4826 g 3712 2565 N -306 231 -86 -29 306 -231 h
.4819 g 3626 2536 N -306 231 -86 -31 306 -231 h
.5891 g 5563 3270 N -170 124 -86 -193 170 -100 h
.5224 g 5477 3101 N -170 136 -86 -130 170 -124 h
.4831 g 5391 2983 N -169 147 -86 -85 170 -136 h
.458 g 5306 2909 N -170 151 -85 -73 169 -147 h
.4408 g 5220 2840 N -170 157 -86 -54 170 -151 h
.4288 g 5134 2792 N -170 159 -86 -52 170 -157 h
.4197 g 5048 2742 N -170 161 -86 -41 170 -159 h
.413 g 4962 2703 N -170 162 -86 -43 170 -161 h
.4077 g 4876 2661 N -170 164 -86 -36 170 -162 h
.4036 g 4790 2627 N -170 164 -86 -38 170 -164 h
.4002 g 4704 2589 N -170 166 -85 -34 170 -164 h
.3974 g 4619 2557 N -170 166 -86 -35 170 -166 h
.3951 g 4533 2522 N -170 167 -86 -32 170 -166 h
.3932 g 4447 2491 N -170 167 -86 -33 170 -167 h
.3916 g 4361 2458 N -170 168 -86 -31 170 -167 h
.3902 g 4275 2428 N -170 167 -86 -32 170 -168 h
.389 g 4189 2395 N -170 169 -86 -31 170 -167 h
.388 g 4103 2366 N -169 168 -86 -31 170 -169 h
.387 g 4018 2334 N -170 169 -85 -30 169 -168 h
.3862 g 3932 2305 N -170 169 -86 -31 170 -169 h
.5348 g 5733 3170 N -170 138 -86 -226 170 -105 h
.4565 g 5647 2977 N -170 155 -86 -147 170 -138 h
.4092 g 5561 2847 N -170 174 -86 -104 170 -155 h
.378 g 5475 2762 N -170 185 -85 -84 170 -174 h
.3564 g 5390 2689 N -170 196 -86 -65 170 -185 h
.3412 g 5304 2635 N -170 202 -86 -58 170 -196 h
.3297 g 5218 2583 N -170 209 -86 -48 170 -202 h
.3212 g 5132 2542 N -170 213 -86 -47 170 -209 h
.3145 g 5046 2499 N -170 217 -86 -40 170 -213 h
.3093 g 4960 2463 N -170 219 -86 -40 170 -217 h
.3051 g 4874 2425 N -170 220 -85 -35 170 -219 h
.3017 g 4789 2391 N -170 222 -86 -37 170 -220 h
.2988 g 4703 2356 N -170 223 -86 -33 170 -222 h
.2964 g 4617 2324 N -170 225 -86 -35 170 -223 h
.2944 g 4531 2291 N -170 226 -86 -32 170 -225 h
.2927 g 4445 2260 N -170 226 -86 -32 170 -226 h
.2912 g 4359 2228 N -170 227 -86 -32 170 -226 h
.29 g 4273 2197 N -170 228 -86 -32 170 -227 h
.2888 g 4187 2166 N -170 228 -85 -30 170 -228 h
.2879 g 4102 2136 N -170 228 -86 -31 170 -228 h
.4912 g 5903 3065 N -85 74 -86 -245 85 -55 h
.4019 g 5817 2839 N -85 86 -86 -159 85 -74 h
.346 g 5731 2692 N -85 101 -86 -119 85 -86 h
.3075 g 5645 2588 N -85 111 -85 -94 85 -101 h
.2803 g 5560 2504 N -85 121 -86 -75 85 -111 h
.2604 g 5474 2439 N -85 128 -86 -65 85 -121 h
.2454 g 5388 2381 N -85 135 -86 -55 85 -128 h
.2339 g 5302 2333 N -85 139 -86 -51 85 -135 h
.2249 g 5216 2286 N -85 144 -86 -45 85 -139 h
.2178 g 5130 2246 N -85 147 -86 -43 85 -144 h
.212 g 5044 2206 N -85 152 -85 -40 85 -147 h
.2074 g 4959 2171 N -85 153 -86 -38 85 -152 h
.2034 g 4873 2134 N -85 156 -86 -36 85 -153 h
.2002 g 4787 2101 N -85 157 -86 -36 85 -156 h
.1975 g 4701 2066 N -85 159 -86 -34 85 -157 h
.1952 g 4615 2034 N -85 161 -86 -34 85 -159 h
.1932 g 4529 2002 N -85 161 -86 -32 85 -161 h
.1915 g 4443 1970 N -85 162 -86 -33 85 -161 h
.19 g 4357 1938 N -85 164 -85 -32 85 -162 h
.1887 g 4272 1908 N -85 164 -86 -31 85 -164 h
.4635 g 5988 3010 N -68 62 -86 -263 68 -44 h
.366 g 5902 2765 N -68 74 -86 -171 68 -62 h
.3029 g 5816 2606 N -68 88 -86 -133 68 -74 h
.2578 g 5730 2487 N -68 98 -85 -104 68 -88 h
.2248 g 5645 2393 N -68 111 -86 -88 68 -98 h
.1995 g 5559 2318 N -68 121 -86 -75 68 -111 h
.1799 g 5473 2253 N -68 132 -86 -66 68 -121 h
.1642 g 5387 2198 N -68 140 -86 -59 68 -132 h
.1516 g 5301 2147 N -68 149 -86 -54 68 -140 h
.1412 g 5215 2102 N -68 156 -86 -50 68 -149 h
.1326 g 5129 2059 N -68 163 -85 -47 68 -156 h
.1253 g 5044 2019 N -68 169 -86 -44 68 -163 h
.1192 g 4958 1981 N -68 175 -86 -42 68 -169 h
.114 g 4872 1945 N -68 180 -86 -41 68 -175 h
.1095 g 4786 1909 N -68 185 -86 -39 68 -180 h
.1056 g 4700 1875 N -68 188 -86 -37 68 -185 h
.1022 g 4614 1841 N -68 193 -86 -37 68 -188 h
.0992 g 4528 1809 N -68 196 -86 -36 68 -193 h
.0966 g 4442 1776 N -68 199 -85 -35 68 -196 h
.0943 g 4357 1744 N -68 202 -86 -34 68 -199 h
.4477 g 6056 2966 N -17 15 -86 -267 17 -11 h
.3453 g 5970 2703 N -17 19 -86 -175 17 -15 h
.2777 g 5884 2532 N -17 23 -86 -137 17 -19 h
.2281 g 5798 2399 N -17 27 -85 -108 17 -23 h
.1909 g 5713 2295 N -17 30 -86 -91 17 -27 h
.1617 g 5627 2207 N -17 33 -86 -78 17 -30 h
.1384 g 5541 2132 N -17 37 -86 -70 17 -33 h
.1193 g 5455 2066 N -17 41 -86 -63 17 -37 h
.1034 g 5369 2007 N -17 44 -86 -57 17 -41 h
.09 g 5283 1953 N -17 47 -86 -53 17 -44 h
.0785 g 5197 1903 N -17 51 -85 -51 17 -47 h
.0687 g 5112 1856 N -17 54 -86 -47 17 -51 h
.0601 g 5026 1812 N -17 57 -86 -45 17 -54 h
.0526 g 4940 1770 N -17 60 -86 -44 17 -57 h
.046 g 4854 1729 N -17 63 -86 -42 17 -60 h
.0401 g 4768 1690 N -17 66 -86 -40 17 -63 h
.0348 g 4682 1653 N -17 69 -86 -40 17 -66 h
.0301 g 4596 1616 N -17 71 -86 -38 17 -69 h
.0259 g 4510 1580 N -17 74 -85 -38 17 -71 h
.022 g 4425 1545 N -17 77 -86 -37 17 -74 h
%pm3d_map_end
stroke
LT6
1.000 UL
LTb
4356 1148 M
1717 578 V
4356 1148 M
1127 1455 L
236 80 V
4710 191 R
-236 22 V
1127 3594 M
0 -2139 V
2844 4172 M
0 -2037 V
0 -43 R
0 -4 V
3229 867 R
0 -1229 V
4356 1435 M
0 -287 V
48 16 V
1621 545 R
48 17 V
3676 1213 M
48 16 V
1621 545 R
13 5 V
2997 1277 M
48 17 V
-728 48 R
48 16 V
-728 49 R
48 16 V
1621 545 R
13 5 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
6073 1726 M
-56 5 V
5644 1581 M
-56 6 V
5214 1437 M
-55 5 V
4785 1292 M
-56 6 V
4356 1148 M
-56 5 V
1183 1450 M
-56 5 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1190 2002 M
-63 0 V
63 666 R
-63 0 V
63 668 R
-63 0 V
stroke
LCb setrgbcolor
LTb
stroke gsave	%% draw gray scale smooth box
maxcolors 0 gt {/imax maxcolors def} {/imax 1024 def} ifelse
6193 2331 translate 252 1441 scale 0 setlinewidth
/ystep 1 imax div def /y0 0 def /ii 0 def
{ y0 g 0 y0 N 1 0 V 0 ystep V -1 0 f
/y0 y0 ystep add def /ii ii 1 add def
ii imax ge {exit} if } loop
grestore 0 setgray
1.000 UL
LTb
6193 2331 N
252 0 V
0 1441 V
-252 0 V
0 -1441 V
Z stroke
1.000 UL
LTb
1.000 UL
LTb
6445 2532 M
-63 0 V
-189 0 R
63 0 V
189 519 R
-63 0 V
-189 0 R
63 0 V
189 519 R
-63 0 V
-189 0 R
63 0 V
1.000 UP
stroke
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
\fontsize{14}{\baselineskip}\selectfont
  \put(6530,3431){\makebox(0,0)[l]{\strut{} 0.4}}%
  \put(6530,2912){\makebox(0,0)[l]{\strut{} 0.25}}%
  \put(6530,2393){\makebox(0,0)[l]{\strut{} 0.1}}%
  \put(152,2374){\makebox(0,0){$C_1$}}%
  \put(918,3197){\makebox(0,0)[r]{\strut{} 0.4}}%
  \put(918,2529){\makebox(0,0)[r]{\strut{} 0.25}}%
  \put(918,1863){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(5855,1081){\makebox(0,0){$N$}}%
  \put(4421,985){\makebox(0,0){\strut{} 25}}%
  \put(4850,1130){\makebox(0,0){\strut{} 20}}%
  \put(5280,1274){\makebox(0,0){\strut{} 15}}%
  \put(5709,1419){\makebox(0,0){\strut{} 10}}%
  \put(6138,1563){\makebox(0,0){\strut{} 5}}%
  \put(2146,878){\makebox(0,0){$\Delta$}}%
  \put(1425,1195){\makebox(0,0){\strut{} 0.6}}%
  \put(2105,1131){\makebox(0,0){\strut{} 0.2}}%
  \put(2785,1066){\makebox(0,0){\strut{}-0.2}}%
  \put(3465,1001){\makebox(0,0){\strut{}-0.6}}%
  \put(4144,937){\makebox(0,0){\strut{}-1}}%
\end{picture}%
\endgroup
\endinput


==> conc2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: gnuplot 4.2 patchlevel 3 
%%CreationDate: Thu May 21 19:14:40 2009
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -93 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title ()
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 3 )
  /Author (Leonardo Banchi,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu May 21 19:14:40 2009)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
gsave % colour palette begin
/maxcolors 0 def
/HSV2RGB {  exch dup 0.0 eq {pop exch pop dup dup} % achromatic gray
  { /HSVs exch def /HSVv exch def 6.0 mul dup floor dup 3 1 roll sub
     /HSVf exch def /HSVi exch cvi def /HSVp HSVv 1.0 HSVs sub mul def
	 /HSVq HSVv 1.0 HSVs HSVf mul sub mul def 
	 /HSVt HSVv 1.0 HSVs 1.0 HSVf sub mul sub mul def
	 /HSVi HSVi 6 mod def 0 HSVi eq {HSVv HSVt HSVp}
	 {1 HSVi eq {HSVq HSVv HSVp}{2 HSVi eq {HSVp HSVv HSVt}
	 {3 HSVi eq {HSVp HSVq HSVv}{4 HSVi eq {HSVt HSVp HSVv}
	 {HSVv HSVp HSVq} ifelse} ifelse} ifelse} ifelse} ifelse
  } ifelse} def
/Constrain {
  dup 0 lt {0 exch pop}{dup 1 gt {1 exch pop} if} ifelse} def
/YIQ2RGB {
  3 copy -1.702 mul exch -1.105 mul add add Constrain 4 1 roll
  3 copy -0.647 mul exch -0.272 mul add add Constrain 5 1 roll
  0.621 mul exch -0.956 mul add add Constrain 3 1 roll } def
/CMY2RGB {  1 exch sub exch 1 exch sub 3 2 roll 1 exch sub 3 1 roll exch } def
/XYZ2RGB {  3 copy -0.9017 mul exch -0.1187 mul add exch 0.0585 mul exch add
  Constrain 4 1 roll 3 copy -0.0279 mul exch 1.999 mul add exch
  -0.9844 mul add Constrain 5 1 roll -0.2891 mul exch -0.5338 mul add
  exch 1.91 mul exch add Constrain 3 1 roll} def
/SelectSpace {ColorSpace (HSV) eq {HSV2RGB}{ColorSpace (XYZ) eq {
  XYZ2RGB}{ColorSpace (CMY) eq {CMY2RGB}{ColorSpace (YIQ) eq {YIQ2RGB}
  if} ifelse} ifelse} ifelse} def
/InterpolatedColor false def
/cF7 {sqrt} bind def	% sqrt(x)
/cF5 {dup dup mul mul} bind def	% x^3
/cF15 {360 mul sin} bind def	% sin(360x)
/pm3dround {maxcolors 0 gt {dup 1 ge
	{pop 1} {maxcolors mul floor maxcolors 1 sub div} ifelse} if} def
/pm3dGamma 1.0 1.5 div def
/ColorSpace (RGB) def
Color true and { % COLOUR vs. GRAY map
  InterpolatedColor { %% Interpolation vs. RGB-Formula
    /g {stroke pm3dround /grayv exch def interpolate
        SelectSpace setrgbcolor} bind def
  }{
  /g {stroke pm3dround dup cF7 Constrain exch dup cF5 Constrain exch cF15 Constrain 
       SelectSpace setrgbcolor} bind def
  } ifelse
}{
  /g {stroke pm3dround pm3dGamma exp setgray} bind def
} ifelse
1.000 UP
1.000 UL
LT6
4248 2337 M
108 14 V
90 -42 R
-90 42 V
-216 -28 R
108 14 V
90 -42 R
-90 42 V
-215 -29 R
107 15 V
91 -43 R
-91 43 V
198 -28 R
108 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
198 -28 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
198 -28 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
612 -28 R
108 15 V
90 -43 R
-90 43 V
-522 -15 R
108 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
611 -28 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-520 -15 R
107 14 V
91 -42 R
-91 42 V
612 -27 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-520 -15 R
107 14 V
91 -42 R
-91 42 V
1024 -27 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
90 -42 R
-90 42 V
1024 -27 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-520 -15 R
107 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
91 -43 R
-91 43 V
1024 -28 R
4412 2196 L
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
89 -42 R
-89 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
1438 -26 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
1437 -27 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-522 -14 R
108 14 V
91 -42 R
-91 42 V
1437 -27 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
106 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
1851 -27 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-520 -15 R
108 14 V
89 -42 R
-89 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
1850 -26 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
4287 2125 L
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
1851 -26 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3253 2402 M
stroke
LT6
4790 2083 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
107 14 V
90 -42 R
-90 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
2657 2292 M
86 -206 R
stroke
LT6
4683 2069 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
2264 -25 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
3559 2827 M
stroke
LT6
3748 2054 M
108 14 V
90 -42 R
-90 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3576 2850 M
stroke
LT6
2096 2052 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3584 2861 M
5 7 R
2 2 R
1 2 R
1 1 R
1 2 R
2 2 R
4 7 R
9 11 R
3339 2369 M
287 549 R
2147 2059 M
1277 98 R
-257 731 R
stroke
LT6
4881 2041 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2829 2046 M
stroke
LT6
4773 2027 M
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -43 R
-91 43 V
stroke
LT0
3644 2740 M
17 20 R
8 10 R
5 6 R
2 1 R
1 2 R
1 0 R
0 1 R
1 1 R
2 2 R
5 6 R
9 10 R
17 20 R
220 490 R
-459 -52 R
17 20 R
8 11 R
5 6 R
2 2 R
1 2 R
1 0 R
0 1 R
1 1 R
2 2 R
5 6 R
9 11 R
stroke
LT6
4665 2012 M
108 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3541 3339 M
stroke
LT6
3839 2011 M
107 15 V
91 -43 R
-91 43 V
stroke
LT0
3729 2559 M
stroke
LT6
3426 2011 M
108 14 V
89 -42 R
-89 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3746 2580 M
stroke
LT6
1773 2009 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3755 2591 M
5 6 R
2 2 R
1 2 R
1 1 R
1 1 R
2 2 R
5 7 R
8 10 R
322 886 R
3797 2643 M
2233 2019 M
-392 -1 R
4527 3555 M
1824 2016 M
4510 3546 M
1815 2015 M
4018 3154 M
1810 2014 M
-1 0 R
-2 0 R
-2 0 R
-2 -1 R
4613 3326 M
3510 2134 M
stroke
LT6
4971 1998 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
1798 2013 M
stroke
LT6
4558 1998 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4442 3508 M
1790 2012 M
stroke
LT6
3731 1997 M
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4596 3324 M
-324 364 R
stroke
LT6
2905 1996 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
4187 3315 M
170 137 R
1773 2009 M
stroke
LT6
1665 1995 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4357 3770 M
68 61 R
17 15 R
2914 2006 M
4528 3305 M
-682 403 R
853 -557 R
4103 2990 M
stroke
LT6
4864 1984 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4443 3267 M
stroke
LT6
4037 1983 M
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
108 14 V
90 -43 R
-90 43 V
stroke
LT0
4682 3154 M
stroke
LT6
2798 1982 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4273 3149 M
3596 2004 M
420 1905 R
3815 2508 M
17 20 R
9 10 R
773 618 R
3846 2544 M
2 2 R
1 1 R
0 1 R
1 0 R
1 2 R
2 2 R
stroke
LT6
4756 1970 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3858 2557 M
stroke
LT6
4342 1970 M
108 14 V
91 -42 R
-91 42 V
stroke
LT0
3866 2567 M
stroke
LT6
3929 1969 M
108 14 V
90 -42 R
-90 42 V
-520 -14 R
106 14 V
91 -42 R
-91 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3883 2587 M
stroke
LT6
2690 1968 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4785 3002 M
stroke
LT6
1450 1967 M
108 14 V
90 -43 R
-90 43 V
stroke
LT0
2319 1978 M
-392 0 R
4768 3012 M
4186 4106 M
1910 1976 M
4529 3137 M
1901 1975 M
-5 -1 R
-2 0 R
-1 0 R
-1 0 R
-1 -1 R
-2 0 R
-5 -1 R
-8 -1 R
4271 4202 M
stroke
LT6
5062 1956 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
91 -42 R
-91 42 V
stroke
LT0
1859 1969 M
-392 0 R
stroke
LT6
3409 1954 M
108 15 V
89 -43 R
-89 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4189 2906 M
stroke
LT6
2169 1953 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4359 3046 M
stroke
LT6
1342 1952 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4339 4278 M
3000 1965 M
4356 4297 M
4700 3033 M
3901 2396 M
17 21 R
9 10 R
5 6 R
1 2 R
2 2 R
0 1 R
2 1 R
2 3 R
5 6 R
927 430 R
3952 2458 M
stroke
LT6
4954 1942 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3969 2478 M
stroke
LT6
4541 1942 M
107 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4854 2893 M
-239 135 R
3681 1980 M
stroke
LT6
4846 1928 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-520 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4275 2808 M
stroke
LT6
1540 1924 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2404 1938 M
4445 2947 M
stroke
LT6
1127 1924 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2013 1938 M
-17 -2 R
-9 -1 R
-5 -1 R
-2 0 R
2806 998 R
1979 1933 M
-1 0 R
-1 0 R
-2 0 R
-5 -1 R
2987 835 R
1962 1931 M
-17 -2 R
-392 0 R
stroke
LT6
5152 1914 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
3086 1925 M
stroke
LT6
2259 1911 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4940 2788 M
stroke
LT6
1433 1910 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
1127 1924 M
stroke
LT6
1217 1881 M
-90 43 V
stroke
LT0
3987 2355 M
17 20 R
8 10 R
6 6 R
1 2 R
2 1 R
0 1 R
2 2 R
1 2 R
5 6 R
672 536 R
4038 2414 M
17 20 R
stroke
LT6
5044 1900 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3767 1912 M
stroke
LT6
3392 1898 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4531 2876 M
341 -33 R
171 -174 R
-682 78 R
stroke
LT6
4937 1885 M
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2490 1898 M
stroke
LT6
3284 1884 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2098 1898 M
stroke
LT6
2871 1883 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
2081 1895 M
2945 801 R
2073 1894 M
-5 0 R
-2 -1 R
-1 0 R
-1 0 R
-1 0 R
-2 0 R
-5 -1 R
-9 -1 R
2026 381 R
2030 1889 M
-391 -1 R
2451 405 R
8 10 R
5 6 R
2 2 R
2 2 R
2 2 R
1 2 R
5 6 R
stroke
LT6
5242 1872 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4124 2333 M
663 530 R
stroke
LT6
4829 1871 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3172 1885 M
stroke
LT6
4416 1871 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4141 2353 M
stroke
LT6
3590 1870 M
107 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
91 -43 R
-91 43 V
stroke
LT0
1213 1884 M
stroke
LT6
2763 1869 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-323 -43 R
-91 42 V
stroke
LT0
5129 2580 M
3853 1872 M
stroke
LT6
5135 1857 M
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4617 2804 M
341 -38 R
stroke
LT6
3482 1856 M
108 14 V
89 -42 R
-89 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
91 -42 R
-91 42 V
stroke
LT0
4447 2674 M
stroke
LT6
2242 1854 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
5112 2613 M
2576 1858 M
-392 0 R
stroke
LT6
5027 1843 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
2167 1855 M
stroke
LT6
2961 1841 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2159 1854 M
stroke
LT6
1721 1840 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2154 1853 M
stroke
LT6
1308 1839 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2152 1853 M
-1 0 R
-1 0 R
-1 0 R
-2 0 R
-5 -1 R
-9 -1 R
2740 945 R
4159 2234 M
2116 1849 M
-391 -1 R
2451 406 R
8 10 R
5 6 R
2 2 R
1 1 R
1 1 R
1 2 R
2 2 R
5 6 R
9 9 R
3258 1845 M
969 468 R
stroke
LT6
5333 1829 M
107 15 V
91 -43 R
-91 43 V
stroke
LT0
1299 1843 M
stroke
LT6
4919 1829 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
5214 2498 M
stroke
LT6
2440 1826 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-323 -43 R
-90 42 V
stroke
LT0
5044 2697 M
-341 50 R
3939 1832 M
594 792 R
664 -88 R
stroke
LT6
5225 1815 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
106 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-522 -15 R
108 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2662 1818 M
-392 -1 R
-17 -2 R
stroke
LT6
5117 1801 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4959 2733 M
stroke
LT6
4704 1800 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4245 2166 M
stroke
LT6
4291 1800 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2245 1814 M
stroke
LT6
3877 1799 M
108 15 V
90 -43 R
-90 43 V
-520 -15 R
108 14 V
89 -42 R
-89 42 V
stroke
LT0
2240 1813 M
-2 0 R
2024 373 R
2237 1813 M
stroke
LT6
3052 1799 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2236 1813 M
-1 0 R
stroke
LT6
2638 1798 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2233 1812 M
2037 384 R
stroke
LT6
2225 1798 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4275 2202 M
2 2 R
1 2 R
2228 1812 M
2051 394 R
0 1 R
1 1 R
stroke
LT6
1811 1797 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4282 2210 M
stroke
LT6
1398 1797 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4287 2216 M
2219 1811 M
2077 415 R
17 20 R
2202 1808 M
-392 0 R
3490 613 R
3344 1805 M
-1959 -2 R
stroke
LT6
5423 1787 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5129 2634 M
stroke
LT6
4183 1786 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4789 2688 M
stroke
LT6
1488 1755 M
-90 42 V
stroke
LT0
5283 2465 M
-664 99 R
4024 1792 M
stroke
LT6
5315 1773 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-522 -15 R
108 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5044 2676 M
2748 1777 M
-392 0 R
-17 -2 R
-8 -1 R
3055 575 R
4330 2129 M
2325 1773 M
-1 0 R
stroke
LT6
5208 1758 M
107 15 V
91 -43 R
-91 43 V
stroke
LT0
2322 1773 M
-2 -1 R
stroke
LT6
4794 1758 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4347 2149 M
2319 1772 M
stroke
LT6
4381 1758 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4356 2159 M
2314 1772 M
stroke
LT6
3968 1757 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4361 2165 M
2 2 R
1 1 R
0 1 R
1 0 R
stroke
LT6
3555 1757 M
107 14 V
90 -42 R
-90 42 V
stroke
LT0
4366 2170 M
2 2 R
stroke
LT6
3142 1756 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4373 2178 M
2305 1770 M
stroke
LT6
2729 1756 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4381 2188 M
stroke
LT6
2315 1755 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
91 -42 R
-91 42 V
stroke
LT0
4398 2207 M
2288 1768 M
-392 0 R
1534 -3 R
1785 809 R
1470 1763 M
3899 635 R
stroke
LT6
5513 1745 M
108 14 V
91 -42 R
-91 42 V
stroke
LT0
4874 2638 M
stroke
LT6
5100 1744 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4704 2517 M
stroke
LT6
2208 1741 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-323 -43 R
-91 43 V
stroke
LT0
4110 1752 M
stroke
LT6
5406 1730 M
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -43 R
-91 43 V
stroke
LT0
5130 2622 M
342 -342 R
2834 1737 M
1582 332 R
2442 1737 M
1991 352 R
9 10 R
5 6 R
2 2 R
2425 1735 M
2025 374 R
1 1 R
1 1 R
2 2 R
5 6 R
2416 1734 M
2051 395 R
2411 1733 M
-1 0 R
-2 -1 R
-2 0 R
2078 417 R
2405 1732 M
-6 -1 R
stroke
LT6
5298 1716 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2391 1730 M
stroke
LT6
4885 1716 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2374 1728 M
stroke
LT6
2819 1714 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
1982 1728 M
stroke
LT6
2406 1713 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5301 2518 M
stroke
LT6
1579 1712 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
5455 2335 M
3516 1724 M
-1960 -1 R
3404 862 R
4790 2463 M
stroke
LT6
5604 1702 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-323 -43 R
-90 42 V
stroke
LT0
4196 1711 M
1362 504 R
-342 356 R
stroke
LT6
5496 1688 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-522 -15 R
108 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
89 -42 R
-89 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2920 1697 M
-392 0 R
1974 335 R
17 20 R
9 10 R
2511 1695 M
2022 373 R
1 2 R
2 1 R
0 1 R
1 0 R
1 2 R
2 2 R
2502 1693 M
2043 388 R
8 10 R
2497 1693 M
-1 -1 R
-2 0 R
-1 0 R
-1 0 R
-2 0 R
2080 418 R
2485 1691 M
-8 -1 R
3064 585 R
-154 190 R
stroke
LT6
5389 1674 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2460 1688 M
stroke
LT6
4975 1673 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
2068 1687 M
stroke
LT6
4562 1673 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3600 1684 M
-1958 -1 R
3404 855 R
4876 2419 M
stroke
LT6
5694 1660 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4282 1671 M
stroke
LT6
2802 1657 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-323 -42 R
-91 42 V
stroke
LT0
5644 2152 M
-342 369 R
stroke
LT6
5587 1646 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4588 1977 M
stroke
LT6
4346 1645 M
108 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
106 14 V
91 -42 R
-91 42 V
stroke
LT0
4605 1997 M
stroke
LT6
3107 1643 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4614 2007 M
stroke
LT6
2694 1643 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3006 1657 M
1613 356 R
1 2 R
2 2 R
stroke
LT6
2281 1642 M
107 15 V
91 -43 R
-91 43 V
stroke
LT0
2614 1657 M
2008 360 R
0 1 R
2 1 R
1 2 R
stroke
LT6
1867 1642 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4631 2027 M
8 10 R
2597 1654 M
2059 403 R
2588 1653 M
3039 565 R
2583 1653 M
-2 -1 R
-1 0 R
-1 0 R
-1 0 R
-2 0 R
2897 761 R
2571 1651 M
-8 -1 R
-17 -2 R
-392 -1 R
stroke
LT6
5479 1632 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
91 -42 R
-91 42 V
stroke
LT0
3686 1644 M
1446 845 R
stroke
LT6
3413 1629 M
108 15 V
89 -43 R
-89 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
stroke
LT0
1728 1642 M
stroke
LT6
2173 1628 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4962 2369 M
768 -277 R
stroke
LT6
5785 1618 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4368 1631 M
stroke
LT6
4545 1616 M
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-323 -43 R
-90 43 V
stroke
LT0
5388 2473 M
4674 1940 M
stroke
LT6
5677 1604 M
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4691 1960 M
stroke
LT6
4850 1603 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3091 1617 M
1608 353 R
stroke
LT6
4437 1602 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2700 1616 M
2005 360 R
stroke
LT6
4024 1602 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4706 1978 M
2 1 R
0 1 R
2 2 R
1 2 R
stroke
LT6
3610 1601 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
5713 2162 M
4716 1990 M
stroke
LT6
3198 1601 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4725 1999 M
stroke
LT6
2371 1600 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2683 1614 M
stroke
LT6
1958 1600 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4742 2019 M
2674 1613 M
2885 751 R
2669 1612 M
-2 0 R
-1 0 R
-1 0 R
-1 0 R
-2 -1 R
-5 0 R
-8 -1 R
-17 -3 R
-392 0 R
2978 837 R
3772 1604 M
stroke
LT6
5569 1589 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
1814 1602 M
stroke
LT6
4329 1588 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
5048 2327 M
stroke
LT6
3090 1587 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
5815 2034 M
4454 1591 M
stroke
LT6
5875 1575 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-520 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
5474 2426 M
stroke
LT6
2982 1572 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-323 -43 R
-90 42 V
stroke
LT0
4760 1889 M
17 20 R
8 10 R
5 6 R
2 2 R
1006 182 R
4793 1928 M
1 1 R
1 2 R
2 2 R
5 6 R
9 9 R
3177 1577 M
-392 -1 R
stroke
LT6
5767 1561 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4828 1968 M
stroke
LT6
5354 1561 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
5645 2316 M
stroke
LT6
4527 1560 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2768 1574 M
stroke
LT6
4114 1559 M
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2760 1573 M
stroke
LT6
2875 1558 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2755 1572 M
stroke
LT6
2461 1558 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2753 1572 M
-1 0 R
-1 0 R
stroke
LT6
2048 1557 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
2750 1571 M
-2 0 R
-5 0 R
-9 -2 R
-17 -2 R
-391 0 R
2978 830 R
3858 1564 M
1276 715 R
1900 1562 M
stroke
LT6
5660 1547 M
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
91 -43 R
-91 43 V
stroke
LT0
5901 1977 M
stroke
LT6
2767 1544 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4540 1551 M
1020 829 R
stroke
LT6
5965 1533 M
108 14 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
89 -42 R
-89 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-323 -43 R
-91 42 V
stroke
LT0
5884 2056 M
4846 1852 M
17 19 R
8 10 R
5 6 R
2 2 R
1 2 R
1 0 R
1 2 R
2 2 R
5 6 R
3263 1536 M
-392 0 R
2026 375 R
833 358 R
4914 1930 M
2854 1534 M
stroke
LT6
5858 1519 M
107 14 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
2846 1533 M
stroke
LT6
5031 1518 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2841 1532 M
stroke
LT6
4618 1518 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2839 1532 M
-1 0 R
-1 0 R
0 -1 R
stroke
LT6
4204 1517 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2836 1531 M
-2 0 R
stroke
LT6
3791 1517 M
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
2829 1530 M
stroke
LT6
2965 1516 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
2820 1529 M
stroke
LT6
2138 1515 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2803 1527 M
-392 0 R
2979 827 R
3944 1523 M
1276 715 R
1986 1522 M
4001 399 R
stroke
LT6
5750 1505 M
108 14 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4626 1511 M
1019 824 R
stroke
LT6
5642 1490 M
108 15 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
106 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5970 2006 M
stroke
LT6
2750 1487 M
108 15 V
90 -43 R
-90 43 V
-522 -15 R
108 14 V
91 -42 R
-91 42 V
stroke
LT0
4932 1803 M
stroke
LT6
2121 1458 M
-90 43 V
stroke
LT0
4949 1823 M
8 9 R
5 6 R
2 2 R
1 2 R
1 0 R
0 1 R
1 1 R
2 2 R
5 6 R
9 10 R
833 360 R
5000 1881 M
3349 1496 M
-392 0 R
-17 -2 R
-8 -2 R
-5 0 R
-2 0 R
-2 -1 R
-2 0 R
-1 0 R
stroke
LT6
5535 1476 M
107 14 V
stroke
LT0
2915 1490 M
stroke
LT6
5121 1476 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2906 1489 M
stroke
LT6
3881 1474 M
108 15 V
90 -43 R
-90 43 V
-520 -15 R
108 14 V
89 -42 R
-89 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5475 2309 M
stroke
LT6
2229 1473 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2889 1487 M
-392 0 R
3576 380 R
-767 325 R
4030 1483 M
-1959 -1 R
stroke
LT6
5427 1462 M
108 14 V
-521 -14 R
107 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
4711 1470 M
1020 820 R
325 -334 R
stroke
LT6
5319 1448 M
108 14 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
5017 1765 M
stroke
LT6
3666 1446 M
108 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5034 1785 M
stroke
LT6
2427 1445 M
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5043 1795 M
stroke
LT6
2212 1416 M
-91 42 V
stroke
LT0
5048 1801 M
2 2 R
1 1 R
1 1 R
1 1 R
2 2 R
5 6 R
842 363 R
5068 1824 M
3435 1456 M
1650 387 R
3043 1456 M
-17 -3 R
-8 -1 R
-6 0 R
-1 -1 R
-2 0 R
-2 0 R
-1 0 R
-5 -1 R
-9 -1 R
stroke
LT6
5212 1433 M
107 15 V
stroke
LT0
5561 2266 M
stroke
LT6
4798 1433 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2975 1447 M
stroke
LT6
3972 1432 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2583 1446 M
stroke
LT6
3559 1432 M
107 14 V
90 -42 R
-90 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
5391 2151 M
4116 1443 M
-1959 -1 R
stroke
LT6
5104 1419 M
108 14 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4797 1430 M
1020 816 R
5103 1718 M
17 20 R
9 9 R
5 6 R
2 2 R
1 2 R
stroke
LT6
4996 1405 M
108 14 V
stroke
LT0
5137 1757 M
1 1 R
1 1 R
2 2 R
stroke
LT6
4583 1405 M
108 14 V
90 -43 R
-90 43 V
stroke
LT0
5146 1767 M
stroke
LT6
4170 1404 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
5154 1777 M
834 355 R
stroke
LT6
3756 1404 M
108 14 V
90 -42 R
-90 42 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
5171 1796 M
stroke
LT6
2517 1402 M
108 15 V
90 -43 R
-90 43 V
-323 -43 R
-90 42 V
stroke
LT0
3521 1416 M
-392 -1 R
-17 -2 R
-9 -1 R
-5 -1 R
-1 0 R
-2 0 R
-2 0 R
-2 0 R
-5 -1 R
-8 -1 R
2569 813 R
3061 1406 M
-392 0 R
stroke
LT6
4889 1391 M
107 14 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5477 2106 M
stroke
LT6
3649 1389 M
107 15 V
91 -43 R
-91 43 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
4201 1403 M
stroke
LT6
2823 1389 M
108 14 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
stroke
LT0
2243 1401 M
stroke
LT6
4781 1376 M
108 15 V
stroke
LT0
5903 2203 M
stroke
LT6
4368 1376 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
4883 1390 M
stroke
LT6
3954 1376 M
108 14 V
90 -42 R
-90 42 V
-520 -15 R
107 14 V
90 -42 R
-90 42 V
-520 -14 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
5189 1680 M
17 20 R
9 10 R
5 5 R
1 2 R
2 2 R
0 1 R
2 1 R
2 2 R
5 6 R
8 10 R
stroke
LT6
4673 1362 M
108 14 V
stroke
LT0
5257 1758 M
stroke
LT6
4260 1362 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
3606 1376 M
-391 -1 R
stroke
LT6
3434 1361 M
108 14 V
89 -42 R
-89 42 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-323 -42 R
-90 42 V
stroke
LT0
3198 1373 M
-9 -1 R
-5 -1 R
-2 0 R
-1 0 R
-1 0 R
-1 0 R
-2 -1 R
-5 0 R
-8 -1 R
2569 811 R
3147 1366 M
-392 0 R
2808 699 R
4287 1363 M
stroke
LT6
4566 1348 M
107 14 V
-521 -14 R
108 14 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
2329 1361 M
stroke
LT6
3327 1347 M
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
1850 -26 R
108 14 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -15 R
108 15 V
90 -43 R
-90 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3691 1335 M
-390 0 R
stroke
LT6
4351 1319 M
107 15 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-520 -14 R
106 14 V
91 -42 R
-91 42 V
stroke
LT0
3284 1333 M
stroke
LT6
3111 1318 M
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3275 1332 M
stroke
LT6
2483 1289 M
-91 43 V
stroke
LT0
3270 1331 M
-2 0 R
-1 0 R
-1 0 R
-1 -1 R
-2 0 R
-5 -1 R
-8 -1 R
-17 -2 R
-392 0 R
1532 -4 R
-1958 -1 R
stroke
LT6
4243 1305 M
108 14 V
-522 -14 R
108 14 V
91 -42 R
-91 42 V
-520 -15 R
108 15 V
89 -43 R
-89 43 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -14 R
108 14 V
90 -43 R
-90 43 V
1437 -27 R
108 14 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
-520 -15 R
108 14 V
90 -42 R
-90 42 V
-521 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 15 V
91 -43 R
-91 43 V
stroke
LT0
3777 1295 M
-391 0 R
-17 -2 R
-8 -1 R
stroke
LT6
4028 1277 M
107 14 V
stroke
LT0
3356 1291 M
-2 0 R
stroke
LT6
3614 1276 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3353 1290 M
-1 0 R
-1 0 R
stroke
LT6
3202 1276 M
107 14 V
91 -42 R
-91 42 V
stroke
LT0
3349 1290 M
stroke
LT6
2788 1275 M
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3344 1289 M
stroke
LT6
2573 1247 M
-90 42 V
stroke
LT0
3335 1288 M
-17 -2 R
-391 0 R
-426 -5 R
stroke
LT6
3920 1263 M
108 14 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-520 -14 R
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
1024 -27 R
108 15 V
-520 -15 R
107 14 V
91 -42 R
-91 42 V
-521 -15 R
108 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
stroke
LT0
3863 1255 M
-391 0 R
-17 -3 R
-8 -1 R
-5 0 R
-2 -1 R
-1 0 R
-1 0 R
-1 0 R
-2 0 R
-5 -1 R
stroke
LT6
3705 1234 M
107 14 V
stroke
LT0
3421 1248 M
stroke
LT6
3292 1234 M
108 14 V
90 -42 R
-90 42 V
-521 -15 R
107 14 V
91 -42 R
-91 42 V
-323 -42 R
-90 42 V
stroke
LT0
3404 1246 M
-391 -1 R
-426 -4 R
stroke
LT6
3598 1220 M
107 14 V
-520 -15 R
107 15 V
91 -43 R
-91 43 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
611 -27 R
108 14 V
-521 -15 R
108 14 V
90 -42 R
-90 42 V
-522 -14 R
108 14 V
91 -42 R
-91 42 V
stroke
LT0
3558 1215 M
-17 -3 R
-8 -1 R
-5 -1 R
-2 0 R
-1 0 R
-1 0 R
-1 0 R
-2 0 R
-5 -1 R
-9 -1 R
-17 -2 R
stroke
LT6
3383 1191 M
107 15 V
stroke
LT0
3098 1205 M
stroke
LT6
2969 1191 M
108 14 V
90 -42 R
-90 42 V
-323 -43 R
-91 43 V
stroke
LT0
2673 1200 M
stroke
LT6
3275 1177 M
108 14 V
-521 -14 R
107 14 V
91 -42 R
-91 42 V
198 -28 R
108 14 V
-521 -15 R
108 15 V
90 -43 R
-90 43 V
stroke
LT0
3184 1165 M
stroke
LT6
3060 1149 M
107 14 V
-323 -43 R
-90 42 V
stroke
LT0
2758 1160 M
stroke
LT6
2952 1134 M
108 15 V
-216 -29 R
108 14 V
stroke
LT0
2844 1120 M
%pm3d_map_begin
.8906 g 4356 4297 N 17 15 86 -447 -17 -19 h
.7219 g 4442 3846 N 17 9 85 -285 -17 -15 h
.6108 g 4527 3555 N 17 2 86 -222 -17 -9 h
.5292 g 4613 3326 N 17 -3 86 -170 -17 -2 h
.4682 g 4699 3151 N 17 -10 86 -142 -17 3 h
.4202 g 4785 3002 N 17 -15 86 -119 -17 10 h
.3819 g 4871 2878 N 17 -21 86 -105 -17 15 h
.3504 g 4957 2767 N 17 -27 86 -92 -17 21 h
.3243 g 5043 2669 N 17 -33 86 -84 -17 27 h
.3023 g 5129 2579 N 17 -38 85 -77 -17 33 h
.2835 g 5214 2497 N 17 -44 86 -71 -17 38 h
.2673 g 5300 2420 N 17 -49 86 -67 -17 44 h
.2532 g 5386 2348 N 17 -55 86 -63 -17 49 h
.2409 g 5472 2279 N 17 -60 86 -60 -17 55 h
.23 g 5558 2214 N 17 -66 86 -57 -17 60 h
.2203 g 5644 2151 N 17 -70 86 -56 -17 66 h
.2117 g 5730 2091 N 17 -75 85 -53 -17 70 h
.204 g 5815 2033 N 17 -79 86 -53 -17 75 h
.197 g 5901 1976 N 17 -85 86 -50 -17 79 h
.1907 g 5987 1920 N 17 -89 86 -50 -17 85 h
.8716 g 4339 4278 N 68 61 86 -432 -68 -76 h
.7091 g 4425 3831 N 68 38 85 -262 -68 -61 h
.605 g 4510 3546 N 68 19 86 -203 -68 -38 h
.5301 g 4596 3324 N 68 -2 86 -149 -68 -19 h
.4757 g 4682 3154 N 68 -21 86 -123 -68 2 h
.4339 g 4768 3012 N 68 -39 86 -101 -68 21 h
.4015 g 4854 2893 N 68 -55 86 -89 -68 39 h
.3757 g 4940 2788 N 68 -70 86 -77 -68 55 h
.3548 g 5026 2696 N 68 -85 86 -69 -68 70 h
.3377 g 5112 2612 N 68 -98 85 -64 -68 85 h
.3235 g 5197 2535 N 68 -109 86 -60 -68 98 h
.3116 g 5283 2464 N 68 -120 86 -56 -68 109 h
.3015 g 5369 2397 N 68 -130 86 -53 -68 120 h
.2929 g 5455 2334 N 68 -138 86 -52 -68 130 h
.2855 g 5541 2274 N 68 -146 86 -49 -68 138 h
.2791 g 5627 2217 N 68 -154 86 -48 -68 146 h
.2735 g 5713 2161 N 68 -160 85 -47 -68 154 h
.2686 g 5798 2108 N 68 -166 86 -47 -68 160 h
.2643 g 5884 2055 N 68 -171 86 -45 -68 166 h
.2605 g 5970 2005 N 68 -176 86 -45 -68 171 h
.8363 g 4271 4202 N 85 82 86 -418 -85 -96 h
.6838 g 4357 3770 N 85 56 85 -236 -85 -82 h
.5908 g 4442 3508 N 85 38 86 -185 -85 -56 h
.5258 g 4528 3305 N 85 19 86 -130 -85 -38 h
.4808 g 4614 3156 N 85 5 86 -109 -85 -19 h
.4473 g 4700 3033 N 85 -9 86 -87 -85 -5 h
.4225 g 4786 2932 N 85 -20 86 -78 -85 9 h
.4033 g 4872 2843 N 85 -30 86 -67 -85 20 h
.3884 g 4958 2766 N 85 -36 86 -63 -85 30 h
.3765 g 5044 2697 N 85 -43 85 -57 -85 36 h
.367 g 5129 2633 N 85 -48 86 -55 -85 43 h
.3592 g 5215 2573 N 85 -53 86 -51 -85 48 h
.3527 g 5301 2517 N 85 -56 86 -50 -85 53 h
.3474 g 5387 2464 N 85 -60 86 -48 -85 56 h
.3428 g 5473 2412 N 85 -62 86 -47 -85 60 h
.339 g 5559 2363 N 85 -64 86 -46 -85 62 h
.3357 g 5645 2315 N 85 -66 85 -45 -85 64 h
.3329 g 5730 2268 N 85 -68 86 -45 -85 66 h
.3304 g 5816 2221 N 85 -69 86 -44 -85 68 h
.3282 g 5902 2176 N 85 -71 86 -43 -85 69 h
.7736 g 4186 4106 N 170 180 86 -401 -170 -197 h
.634 g 4272 3688 N 170 137 85 -193 -170 -180 h
.5546 g 4357 3452 N 170 118 86 -166 -170 -137 h
.5002 g 4443 3267 N 170 91 86 -103 -170 -118 h
.4643 g 4529 3137 N 170 81 86 -99 -170 -91 h
.4379 g 4615 3028 N 170 65 86 -71 -170 -81 h
.419 g 4701 2941 N 170 59 86 -72 -170 -65 h
.4044 g 4787 2863 N 170 49 86 -57 -170 -59 h
.3934 g 4873 2796 N 170 45 86 -59 -170 -49 h
.3845 g 4959 2733 N 170 39 85 -51 -170 -45 h
.3775 g 5044 2676 N 170 37 86 -53 -170 -39 h
.3717 g 5130 2621 N 170 33 86 -47 -170 -37 h
.367 g 5216 2570 N 170 32 86 -49 -170 -33 h
.363 g 5302 2520 N 170 29 86 -45 -170 -32 h
.3597 g 5388 2472 N 170 29 86 -47 -170 -29 h
.3568 g 5474 2425 N 170 26 86 -43 -170 -29 h
.3544 g 5560 2379 N 170 26 85 -45 -170 -26 h
.3522 g 5645 2334 N 170 24 86 -43 -170 -26 h
.3504 g 5731 2289 N 170 24 86 -44 -170 -24 h
.3487 g 5817 2245 N 170 23 86 -42 -170 -24 h
.6854 g 4016 3909 N 170 199 86 -399 -170 -201 h
.5587 g 4102 3508 N 169 161 86 -155 -170 -199 h
.4923 g 4187 3315 N 170 159 85 -164 -169 -161 h
.4465 g 4273 3149 N 170 140 86 -84 -170 -159 h
.4179 g 4359 3046 N 170 139 86 -98 -170 -140 h
.3964 g 4445 2947 N 170 129 86 -61 -170 -139 h
.3816 g 4531 2876 N 170 130 86 -73 -170 -129 h
.3697 g 4617 2804 N 170 124 86 -51 -170 -130 h
.361 g 4703 2747 N 170 125 86 -60 -170 -124 h
.3537 g 4789 2688 N 170 121 85 -47 -170 -125 h
.3482 g 4874 2637 N 170 122 86 -54 -170 -121 h
.3434 g 4960 2584 N 170 119 86 -44 -170 -122 h
.3396 g 5046 2537 N 170 120 86 -50 -170 -119 h
.3363 g 5132 2488 N 170 117 86 -42 -170 -120 h
.3336 g 5218 2443 N 170 118 86 -48 -170 -117 h
.3312 g 5304 2396 N 170 116 86 -41 -170 -118 h
.3292 g 5390 2353 N 169 117 86 -46 -170 -116 h
.3274 g 5475 2308 N 170 115 85 -41 -169 -117 h
.3259 g 5561 2265 N 170 116 86 -45 -170 -115 h
.3246 g 5647 2221 N 170 115 86 -41 -170 -116 h
.5528 g 3846 3708 N 306 391 86 -421 -306 -369 h
.4354 g 3932 3309 N 306 335 86 -99 -306 -391 h
.3797 g 4018 3154 N 306 348 85 -177 -306 -335 h
.3386 g 4103 2990 N 306 320 86 -56 -306 -348 h
.3147 g 4189 2906 N 306 331 86 -109 -306 -320 h
.2953 g 4275 2808 N 306 314 86 -44 -306 -331 h
.2827 g 4361 2747 N 306 322 86 -81 -306 -314 h
.2719 g 4447 2674 N 306 311 86 -40 -306 -322 h
.2645 g 4533 2623 N 306 318 86 -67 -306 -311 h
.2578 g 4619 2563 N 306 310 85 -39 -306 -318 h
.2531 g 4704 2516 N 306 314 86 -58 -306 -310 h
.2487 g 4790 2462 N 306 309 86 -39 -306 -314 h
.2454 g 4876 2418 N 306 312 86 -53 -306 -309 h
.2424 g 4962 2368 N 306 308 86 -38 -306 -312 h
.24 g 5048 2326 N 306 311 86 -51 -306 -308 h
.2378 g 5134 2278 N 306 308 86 -38 -306 -311 h
.2361 g 5220 2237 N 306 311 86 -49 -306 -308 h
.2345 g 5306 2191 N 306 308 85 -38 -306 -311 h
.2332 g 5391 2150 N 306 310 86 -47 -306 -308 h
.2319 g 5477 2105 N 306 307 86 -38 -306 -310 h
.4606 g 3540 3339 N 17 23 86 -424 -17 -20 h
.3478 g 3626 2918 N 17 20 86 -96 -17 -23 h
.2978 g 3712 2819 N 17 21 85 -178 -17 -20 h
.2586 g 3797 2642 N 17 20 86 -55 -17 -21 h
.2369 g 3883 2586 N 17 20 86 -109 -17 -20 h
.2183 g 3969 2477 N 17 20 86 -44 -17 -20 h
.2068 g 4055 2433 N 17 20 86 -81 -17 -20 h
.1964 g 4141 2352 N 17 20 86 -40 -17 -20 h
.1896 g 4227 2312 N 17 20 86 -67 -17 -20 h
.1832 g 4313 2245 N 17 19 85 -38 -17 -20 h
.1788 g 4398 2206 N 17 20 86 -59 -17 -19 h
.1746 g 4484 2148 N 17 19 86 -38 -17 -20 h
.1716 g 4570 2109 N 17 20 86 -54 -17 -19 h
.1686 g 4656 2056 N 17 20 86 -38 -17 -20 h
.1665 g 4742 2018 N 17 20 86 -51 -17 -20 h
.1644 g 4828 1967 N 17 19 86 -37 -17 -20 h
.1628 g 4914 1929 N 17 19 86 -49 -17 -19 h
.1612 g 5000 1880 N 17 19 85 -38 -17 -19 h
.16 g 5085 1842 N 17 19 86 -47 -17 -19 h
.1588 g 5171 1795 N 17 19 86 -38 -17 -19 h
.4532 g 3523 3319 N 9 11 86 -424 -9 -11 h
.3405 g 3609 2895 N 9 10 86 -95 -9 -11 h
.2908 g 3695 2799 N 8 10 86 -178 -9 -10 h
.2516 g 3780 2621 N 8 10 86 -55 -8 -10 h
.2301 g 3866 2566 N 8 10 86 -109 -8 -10 h
.2115 g 3952 2457 N 9 9 85 -43 -8 -10 h
.2001 g 4038 2413 N 9 10 86 -82 -9 -9 h
.1897 g 4124 2332 N 9 9 86 -39 -9 -10 h
.1829 g 4210 2292 N 9 10 86 -68 -9 -9 h
.1765 g 4296 2225 N 8 10 86 -38 -9 -10 h
.1721 g 4381 2187 N 8 10 86 -59 -8 -10 h
.1679 g 4467 2128 N 8 10 86 -38 -8 -10 h
.1649 g 4553 2090 N 8 10 86 -54 -8 -10 h
.162 g 4639 2036 N 9 9 85 -37 -8 -10 h
.1599 g 4725 1998 N 9 9 86 -51 -9 -9 h
.1577 g 4811 1947 N 9 10 86 -38 -9 -9 h
.1562 g 4897 1910 N 9 10 86 -49 -9 -10 h
.1546 g 4983 1861 N 8 10 86 -38 -9 -10 h
.1534 g 5068 1823 N 8 10 86 -47 -8 -10 h
.1522 g 5154 1776 N 8 10 86 -38 -8 -10 h
.4492 g 3514 3308 N 5 7 86 -425 -5 -6 h
.3366 g 3600 2884 N 5 6 86 -94 -5 -7 h
.2871 g 3686 2789 N 5 7 86 -179 -5 -6 h
.2479 g 3772 2611 N 5 5 86 -53 -5 -7 h
.2264 g 3858 2556 N 5 6 86 -110 -5 -5 h
.2078 g 3944 2447 N 5 6 85 -43 -5 -6 h
.1965 g 4029 2404 N 5 6 86 -82 -5 -6 h
.1861 g 4115 2322 N 5 6 86 -39 -5 -6 h
.1793 g 4201 2283 N 5 6 86 -68 -5 -6 h
.1729 g 4287 2215 N 5 6 86 -38 -5 -6 h
.1686 g 4373 2177 N 5 6 86 -59 -5 -6 h
.1643 g 4459 2118 N 5 5 86 -37 -5 -6 h
.1614 g 4545 2080 N 6 6 85 -55 -5 -5 h
.1584 g 4631 2026 N 5 6 86 -37 -6 -6 h
.1563 g 4716 1989 N 5 6 86 -51 -5 -6 h
.1542 g 4802 1938 N 5 6 86 -38 -5 -6 h
.1526 g 4888 1900 N 5 6 86 -49 -5 -6 h
.151 g 4974 1851 N 5 6 86 -38 -5 -6 h
.1498 g 5060 1813 N 5 6 86 -47 -5 -6 h
.1486 g 5146 1766 N 5 6 86 -38 -5 -6 h
.4472 g 3509 3302 N 2 2 86 -425 -2 -2 h
.3346 g 3595 2877 N 2 2 86 -94 -2 -2 h
.2852 g 3681 2783 N 2 2 86 -179 -2 -2 h
.246 g 3767 2604 N 2 2 86 -53 -2 -2 h
.2246 g 3853 2551 N 2 3 86 -111 -2 -2 h
.206 g 3939 2441 N 1 2 86 -42 -2 -3 h
.1947 g 4024 2398 N 1 2 86 -82 -1 -2 h
.1843 g 4110 2316 N 2 2 85 -39 -1 -2 h
.1775 g 4196 2277 N 2 2 86 -68 -2 -2 h
.1711 g 4282 2209 N 2 2 86 -38 -2 -2 h
.1668 g 4368 2171 N 2 2 86 -59 -2 -2 h
.1625 g 4454 2112 N 2 2 86 -37 -2 -2 h
.1596 g 4540 2075 N 1 2 86 -55 -2 -2 h
.1566 g 4625 2020 N 1 2 86 -37 -1 -2 h
.1545 g 4711 1983 N 2 2 85 -51 -1 -2 h
.1524 g 4797 1932 N 2 2 86 -38 -2 -2 h
.1508 g 4883 1894 N 2 2 86 -49 -2 -2 h
.1492 g 4969 1845 N 2 2 86 -38 -2 -2 h
.1481 g 5055 1807 N 2 2 86 -47 -2 -2 h
.1468 g 5141 1760 N 2 2 86 -38 -2 -2 h
.4463 g 3507 3300 N 1 2 86 -426 -1 -1 h
.3337 g 3593 2875 N 1 1 86 -93 -1 -2 h
.2844 g 3679 2781 N 1 1 86 -179 -1 -1 h
.2452 g 3765 2602 N 1 2 86 -54 -1 -1 h
.2238 g 3851 2549 N 2 1 85 -110 -1 -2 h
.2052 g 3937 2438 N 2 2 86 -43 -2 -1 h
.1938 g 4023 2396 N 2 2 86 -82 -2 -2 h
.1834 g 4109 2314 N 1 2 86 -39 -2 -2 h
.1767 g 4194 2275 N 1 1 86 -67 -1 -2 h
.1703 g 4280 2207 N 1 1 86 -38 -1 -1 h
.166 g 4366 2169 N 1 1 86 -59 -1 -1 h
.1617 g 4452 2110 N 1 2 86 -38 -1 -1 h
.1588 g 4538 2073 N 2 1 85 -54 -1 -2 h
.1558 g 4624 2018 N 2 2 86 -38 -2 -1 h
.1537 g 4710 1981 N 1 2 86 -51 -2 -2 h
.1516 g 4795 1930 N 1 2 86 -38 -1 -2 h
.15 g 4881 1892 N 1 1 86 -48 -1 -2 h
.1484 g 4967 1843 N 1 1 86 -38 -1 -1 h
.1472 g 5053 1805 N 1 1 86 -47 -1 -1 h
.146 g 5139 1758 N 2 1 85 -38 -1 -1 h
.4458 g 3506 3299 N 0 0 86 -425 0 -1 h
.3332 g 3592 2873 N 0 1 86 -94 0 0 h
.2839 g 3678 2780 N 1 1 85 -179 0 -1 h
.2447 g 3764 2601 N 1 0 86 -53 -1 -1 h
.2233 g 3850 2547 N 0 1 86 -111 -1 0 h
.2047 g 3935 2437 N 0 0 86 -42 0 -1 h
.1934 g 4021 2394 N 0 0 86 -82 0 0 h
.183 g 4107 2312 N 0 0 86 -39 0 0 h
.1763 g 4193 2273 N 0 1 86 -68 0 0 h
.1699 g 4279 2206 N 1 0 85 -37 0 -1 h
.1655 g 4365 2168 N 1 1 86 -60 -1 0 h
.1613 g 4451 2109 N 1 0 86 -37 -1 -1 h
.1583 g 4537 2071 N 0 1 86 -55 -1 0 h
.1554 g 4622 2017 N 0 0 86 -37 0 -1 h
.1533 g 4708 1979 N 0 0 86 -51 0 0 h
.1511 g 4794 1928 N 0 0 86 -38 0 0 h
.1496 g 4880 1890 N 0 1 86 -49 0 0 h
.148 g 4966 1842 N 1 1 85 -38 0 -1 h
.1468 g 5052 1804 N 1 1 86 -47 -1 -1 h
.1456 g 5138 1757 N 0 1 86 -38 -1 -1 h
.4456 g 3506 3298 N 1 1 86 -426 -1 0 h
.333 g 3592 2873 N 1 0 86 -93 -1 -1 h
.2837 g 3678 2779 N 0 0 86 -179 -1 0 h
.2446 g 3763 2600 N 0 1 86 -54 0 0 h
.2232 g 3849 2547 N 0 0 86 -110 0 -1 h
.2045 g 3935 2436 N 0 1 86 -43 0 0 h
.1932 g 4021 2394 N 0 0 86 -81 0 -1 h
.1828 g 4107 2312 N 1 1 85 -40 0 0 h
.1761 g 4193 2273 N 1 0 86 -67 -1 -1 h
.1697 g 4279 2205 N 0 1 86 -38 -1 0 h
.1653 g 4364 2168 N 0 0 86 -59 0 -1 h
.1611 g 4450 2108 N 0 1 86 -38 0 0 h
.1581 g 4536 2071 N 0 0 86 -54 0 -1 h
.1552 g 4622 2016 N 0 1 86 -38 0 0 h
.1531 g 4708 1979 N 1 1 85 -51 0 -1 h
.151 g 4794 1928 N 1 0 86 -37 -1 -1 h
.1494 g 4880 1890 N 1 0 86 -49 -1 0 h
.1478 g 4966 1841 N 0 0 86 -38 -1 0 h
.1466 g 5051 1803 N 0 0 86 -47 0 0 h
.1454 g 5137 1756 N 0 0 86 -38 0 0 h
.4451 g 3505 3298 N 1 2 86 -426 -1 -2 h
.3325 g 3591 2872 N 1 2 86 -93 -1 -2 h
.2832 g 3677 2779 N 1 2 86 -179 -1 -2 h
.2441 g 3763 2600 N 1 1 86 -53 -1 -2 h
.2227 g 3849 2546 N 2 2 85 -111 -1 -1 h
.2041 g 3935 2436 N 2 1 86 -42 -2 -2 h
.1928 g 4021 2393 N 2 2 86 -82 -2 -1 h
.1824 g 4107 2312 N 1 1 86 -39 -2 -2 h
.1756 g 4192 2272 N 1 2 86 -68 -1 -1 h
.1692 g 4278 2205 N 1 1 86 -37 -1 -2 h
.1649 g 4364 2167 N 1 2 86 -60 -1 -1 h
.1607 g 4450 2108 N 2 1 85 -37 -1 -2 h
.1577 g 4536 2070 N 2 2 86 -55 -2 -1 h
.1547 g 4622 2016 N 2 1 86 -37 -2 -2 h
.1526 g 4708 1978 N 1 1 86 -51 -2 -1 h
.1505 g 4793 1927 N 1 2 86 -38 -1 -1 h
.149 g 4879 1890 N 1 2 86 -49 -1 -2 h
.1474 g 4965 1841 N 1 1 86 -37 -1 -2 h
.1462 g 5051 1803 N 1 2 86 -48 -1 -1 h
.1449 g 5137 1756 N 2 2 85 -38 -1 -2 h
.4442 g 3504 3296 N 2 2 86 -426 -2 -2 h
.3317 g 3590 2870 N 2 1 86 -92 -2 -2 h
.2824 g 3676 2777 N 2 2 86 -180 -2 -1 h
.2432 g 3762 2598 N 2 2 86 -53 -2 -2 h
.2219 g 3848 2545 N 1 2 86 -111 -2 -2 h
.2032 g 3933 2434 N 1 2 86 -42 -1 -2 h
.1919 g 4019 2392 N 2 2 85 -82 -1 -2 h
.1815 g 4105 2310 N 2 2 86 -39 -2 -2 h
.1748 g 4191 2271 N 2 2 86 -68 -2 -2 h
.1684 g 4277 2203 N 2 2 86 -37 -2 -2 h
.1641 g 4363 2166 N 2 2 86 -60 -2 -2 h
.1598 g 4449 2106 N 1 2 86 -37 -2 -2 h
.1569 g 4534 2069 N 1 2 86 -55 -1 -2 h
.1539 g 4620 2014 N 1 2 86 -37 -1 -2 h
.1518 g 4706 1977 N 2 2 85 -51 -1 -2 h
.1497 g 4792 1926 N 2 2 86 -38 -2 -2 h
.1482 g 4878 1888 N 2 2 86 -49 -2 -2 h
.1466 g 4964 1839 N 2 2 86 -37 -2 -2 h
.1454 g 5050 1802 N 2 2 86 -48 -2 -2 h
.1441 g 5136 1754 N 1 2 86 -38 -2 -2 h
.4422 g 3502 3294 N 5 7 86 -427 -5 -6 h
.3297 g 3588 2868 N 5 6 86 -91 -5 -7 h
.2805 g 3674 2776 N 5 6 86 -180 -5 -6 h
.2414 g 3760 2596 N 5 6 86 -53 -5 -6 h
.22 g 3846 2543 N 5 6 86 -111 -5 -6 h
.2014 g 3932 2432 N 6 6 85 -42 -5 -6 h
.1901 g 4018 2390 N 5 6 86 -82 -6 -6 h
.1797 g 4103 2308 N 5 6 86 -39 -5 -6 h
.173 g 4189 2269 N 5 6 86 -68 -5 -6 h
.1666 g 4275 2201 N 5 6 86 -37 -5 -6 h
.1623 g 4361 2164 N 5 6 86 -60 -5 -6 h
.158 g 4447 2104 N 5 6 86 -37 -5 -6 h
.1551 g 4533 2067 N 5 6 86 -55 -5 -6 h
.1521 g 4619 2012 N 6 6 85 -37 -5 -6 h
.15 g 4705 1975 N 5 6 86 -51 -6 -6 h
.1479 g 4790 1924 N 5 6 86 -38 -5 -6 h
.1464 g 4876 1886 N 5 6 86 -49 -5 -6 h
.1448 g 4962 1837 N 5 6 86 -37 -5 -6 h
.1436 g 5048 1800 N 5 6 86 -48 -5 -6 h
.1424 g 5134 1752 N 5 5 86 -37 -5 -6 h
.4382 g 3497 3288 N 8 11 86 -427 -8 -11 h
.3257 g 3583 2861 N 8 10 86 -90 -8 -11 h
.2767 g 3669 2770 N 9 11 85 -181 -8 -10 h
.2376 g 3755 2590 N 9 10 86 -52 -9 -11 h
.2163 g 3841 2537 N 9 10 86 -111 -9 -10 h
.1977 g 3927 2426 N 8 10 86 -42 -9 -10 h
.1865 g 4012 2384 N 8 10 86 -82 -8 -10 h
.1761 g 4098 2302 N 8 10 86 -39 -8 -10 h
.1694 g 4184 2263 N 8 10 86 -68 -8 -10 h
.163 g 4270 2195 N 9 10 85 -37 -8 -10 h
.1587 g 4356 2158 N 9 10 86 -60 -9 -10 h
.1544 g 4442 2098 N 9 10 86 -37 -9 -10 h
.1515 g 4528 2061 N 9 10 86 -55 -9 -10 h
.1485 g 4614 2006 N 8 10 86 -37 -9 -10 h
.1464 g 4699 1969 N 8 10 86 -51 -8 -10 h
.1443 g 4785 1918 N 8 10 86 -38 -8 -10 h
.1428 g 4871 1880 N 8 9 86 -48 -8 -10 h
.1412 g 4957 1831 N 9 10 85 -38 -8 -9 h
.14 g 5043 1794 N 9 9 86 -47 -9 -10 h
.1388 g 5129 1746 N 9 10 86 -38 -9 -9 h
.4306 g 3489 3277 N 17 23 86 -430 -17 -20 h
.3183 g 3575 2850 N 17 20 86 -87 -17 -23 h
.2697 g 3661 2760 N 17 21 85 -182 -17 -20 h
.2306 g 3746 2579 N 17 20 86 -51 -17 -21 h
.2094 g 3832 2527 N 17 21 86 -112 -17 -20 h
.1908 g 3918 2416 N 17 20 86 -41 -17 -21 h
.1796 g 4004 2374 N 17 21 86 -83 -17 -20 h
.1692 g 4090 2292 N 17 20 86 -38 -17 -21 h
.1625 g 4176 2253 N 17 20 86 -68 -17 -20 h
.1561 g 4262 2185 N 17 20 85 -37 -17 -20 h
.1519 g 4347 2148 N 17 20 86 -60 -17 -20 h
.1476 g 4433 2088 N 17 20 86 -37 -17 -20 h
.1447 g 4519 2051 N 17 20 86 -55 -17 -20 h
.1417 g 4605 1996 N 17 20 86 -37 -17 -20 h
.1397 g 4691 1959 N 17 20 86 -51 -17 -20 h
.1375 g 4777 1908 N 17 19 86 -37 -17 -20 h
.136 g 4863 1870 N 17 20 86 -49 -17 -19 h
.1344 g 4949 1822 N 17 20 85 -38 -17 -20 h
.1332 g 5034 1784 N 17 20 86 -47 -17 -20 h
.132 g 5120 1737 N 17 20 86 -38 -17 -20 h
.334 g 3472 3257 N 306 426 86 -487 -306 -369 h
.2214 g 3558 2827 N 306 372 86 -33 -306 -426 h
.176 g 3644 2740 N 306 402 85 -212 -306 -372 h
.1366 g 3729 2558 N 306 374 86 -23 -306 -402 h
.1167 g 3815 2507 N 306 392 86 -130 -306 -374 h
.098 g 3901 2395 N 306 375 86 -24 -306 -392 h
.091 g 3987 2354 N 306 360 86 -68 -306 -375 h
.0823 g 4073 2271 N 306 362 86 -40 -306 -360 h
.079 g 4159 2233 N 306 334 86 -40 -306 -362 h
.0758 g 4245 2165 N 306 337 85 -40 -306 -334 h
.0737 g 4330 2128 N 306 317 86 -40 -306 -337 h
.0715 g 4416 2068 N 306 321 86 -41 -306 -317 h
.0701 g 4502 2031 N 306 306 86 -40 -306 -321 h
.0686 g 4588 1976 N 306 309 86 -40 -306 -306 h
.0676 g 4674 1939 N 306 298 86 -40 -306 -309 h
.0665 g 4760 1888 N 306 301 86 -40 -306 -298 h
.0657 g 4846 1851 N 306 292 86 -40 -306 -301 h
.0649 g 4932 1802 N 306 295 85 -41 -306 -292 h
.0644 g 5017 1764 N 306 288 86 -40 -306 -295 h
.0637 g 5103 1717 N 306 290 86 -40 -306 -288 h
.1425 g 3166 2888 N 510 316 86 -206 -510 -597 h
.0647 g 3252 2401 N 510 323 86 -40 -510 -316 h
.0435 g 3338 2368 N 510 151 85 -40 -510 -323 h
.0237 g 3423 2156 N 510 169 86 -41 -510 -151 h
.0143 g 3509 2133 N 510 79 86 -40 -510 -169 h
.0049 g 3595 2003 N 510 95 86 -40 -510 -79 h
.0035 g 3681 1979 N 510 67 86 -40 -510 -95 h
0 g 3767 1911 N 510 67 86 -40 -510 -67 h
0 g 3853 1871 N 510 67 86 -40 -510 -67 h
0 g 3939 1831 N 509 68 86 -41 -510 -67 h
0 g 4024 1791 N 510 68 85 -40 -509 -68 h
0 g 4110 1751 N 510 67 86 -40 -510 -68 h
0 g 4196 1710 N 510 67 86 -40 -510 -67 h
0 g 4282 1670 N 510 67 86 -40 -510 -67 h
0 g 4368 1630 N 510 68 86 -41 -510 -67 h
0 g 4454 1590 N 510 68 86 -40 -510 -68 h
0 g 4540 1550 N 510 68 86 -40 -510 -68 h
0 g 4626 1510 N 510 67 85 -40 -510 -68 h
0 g 4711 1469 N 510 67 86 -40 -510 -67 h
0 g 4797 1429 N 510 68 86 -41 -510 -67 h
.0213 g 2656 2291 N 510 67 86 -40 -510 -233 h
0 g 2742 2085 N 510 68 86 -41 -510 -67 h
0 g 2828 2045 N 510 68 85 -40 -510 -68 h
0 g 2913 2005 N 510 67 86 -40 -510 -68 h
0 g 2999 1964 N 510 67 86 -40 -510 -67 h
0 g 3085 1924 N 510 67 86 -40 -510 -67 h
0 g 3171 1884 N 510 68 86 -41 -510 -67 h
0 g 3257 1844 N 510 68 86 -40 -510 -68 h
0 g 3343 1804 N 510 68 86 -40 -510 -68 h
0 g 3429 1764 N 510 67 86 -40 -510 -68 h
0 g 3515 1723 N 510 67 85 -40 -510 -67 h
0 g 3600 1683 N 510 67 86 -40 -510 -67 h
0 g 3686 1643 N 510 68 86 -41 -510 -67 h
0 g 3772 1603 N 510 68 86 -40 -510 -68 h
0 g 3858 1563 N 510 67 86 -40 -510 -68 h
0 g 3944 1522 N 510 67 86 -40 -510 -67 h
0 g 4030 1482 N 510 67 86 -40 -510 -67 h
0 g 4116 1442 N 510 68 85 -41 -510 -67 h
0 g 4201 1402 N 510 68 86 -40 -510 -68 h
0 g 4287 1362 N 510 67 86 -40 -510 -68 h
0 g 2146 2058 N 306 41 86 -40 -306 -41 h
0 g 2232 2018 N 306 40 86 -40 -306 -41 h
0 g 2318 1977 N 306 40 85 -40 -306 -40 h
0 g 2403 1937 N 306 40 86 -40 -306 -40 h
0 g 2489 1897 N 306 41 86 -41 -306 -40 h
0 g 2575 1857 N 306 41 86 -40 -306 -41 h
0 g 2661 1817 N 306 40 86 -40 -306 -41 h
0 g 2747 1776 N 306 40 86 -40 -306 -40 h
0 g 2833 1736 N 306 40 86 -40 -306 -40 h
0 g 2919 1696 N 306 41 86 -41 -306 -40 h
0 g 3005 1656 N 306 41 85 -40 -306 -41 h
0 g 3090 1616 N 306 41 86 -40 -306 -41 h
0 g 3176 1576 N 306 40 86 -40 -306 -41 h
0 g 3262 1535 N 306 40 86 -40 -306 -40 h
0 g 3348 1495 N 306 41 86 -41 -306 -40 h
0 g 3434 1455 N 306 41 86 -40 -306 -41 h
0 g 3520 1415 N 306 41 86 -40 -306 -41 h
0 g 3606 1375 N 306 40 85 -40 -306 -41 h
0 g 3691 1334 N 306 40 86 -40 -306 -40 h
0 g 3777 1294 N 306 40 86 -40 -306 -40 h
0 g 1840 2017 N 17 2 86 -40 -17 -2 h
0 g 1926 1977 N 17 2 86 -40 -17 -2 h
0 g 2012 1937 N 17 3 85 -41 -17 -2 h
0 g 2097 1897 N 17 3 86 -40 -17 -3 h
0 g 2183 1857 N 17 2 86 -40 -17 -3 h
0 g 2269 1816 N 17 2 86 -40 -17 -2 h
0 g 2355 1776 N 17 2 86 -40 -17 -2 h
0 g 2441 1736 N 17 2 86 -40 -17 -2 h
0 g 2527 1696 N 17 3 86 -41 -17 -2 h
0 g 2613 1656 N 17 2 86 -40 -17 -3 h
0 g 2699 1615 N 17 2 85 -40 -17 -2 h
0 g 2784 1575 N 17 2 86 -40 -17 -2 h
0 g 2870 1535 N 17 2 86 -40 -17 -2 h
0 g 2956 1495 N 17 3 86 -41 -17 -2 h
0 g 3042 1455 N 17 2 86 -40 -17 -3 h
0 g 3128 1414 N 17 2 86 -40 -17 -2 h
0 g 3214 1374 N 17 2 86 -40 -17 -2 h
0 g 3300 1334 N 17 2 85 -40 -17 -2 h
0 g 3385 1294 N 17 3 86 -41 -17 -2 h
0 g 3471 1254 N 17 3 86 -40 -17 -3 h
0 g 1823 2015 N 9 1 86 -40 -9 -1 h
0 g 1909 1975 N 9 1 86 -40 -9 -1 h
0 g 1995 1935 N 8 1 86 -41 -9 -1 h
0 g 2080 1894 N 8 1 86 -40 -8 -1 h
0 g 2166 1854 N 8 1 86 -40 -8 -1 h
0 g 2252 1814 N 8 1 86 -40 -8 -1 h
0 g 2338 1774 N 9 1 85 -40 -8 -1 h
0 g 2424 1734 N 9 2 86 -41 -9 -1 h
0 g 2510 1694 N 9 1 86 -40 -9 -2 h
0 g 2596 1653 N 9 1 86 -40 -9 -1 h
0 g 2682 1613 N 8 1 86 -40 -9 -1 h
0 g 2767 1573 N 8 1 86 -40 -8 -1 h
0 g 2853 1533 N 8 2 86 -41 -8 -1 h
0 g 2939 1493 N 8 1 86 -40 -8 -2 h
0 g 3025 1452 N 9 1 85 -40 -8 -1 h
0 g 3111 1412 N 9 1 86 -40 -9 -1 h
0 g 3197 1372 N 9 1 86 -40 -9 -1 h
0 g 3283 1332 N 8 1 86 -40 -9 -1 h
0 g 3368 1292 N 8 1 86 -41 -8 -1 h
0 g 3454 1251 N 8 1 86 -40 -8 -1 h
0 g 1814 2014 N 5 1 86 -40 -5 -1 h
0 g 1900 1974 N 5 1 86 -40 -5 -1 h
0 g 1986 1934 N 5 0 86 -40 -5 -1 h
0 g 2072 1893 N 5 1 86 -41 -5 0 h
0 g 2158 1853 N 5 1 86 -40 -5 -1 h
0 g 2244 1813 N 6 1 85 -40 -5 -1 h
0 g 2330 1773 N 5 1 86 -40 -6 -1 h
0 g 2415 1733 N 5 0 86 -40 -5 -1 h
0 g 2501 1692 N 5 0 86 -40 -5 0 h
0 g 2587 1652 N 5 1 86 -41 -5 0 h
0 g 2673 1612 N 5 1 86 -40 -5 -1 h
0 g 2759 1572 N 5 1 86 -40 -5 -1 h
0 g 2845 1532 N 5 0 86 -40 -5 -1 h
0 g 2931 1491 N 6 0 85 -40 -5 0 h
0 g 3017 1451 N 5 1 86 -41 -6 0 h
0 g 3102 1411 N 5 1 86 -40 -5 -1 h
0 g 3188 1371 N 5 1 86 -40 -5 -1 h
0 g 3274 1331 N 5 1 86 -40 -5 -1 h
0 g 3360 1291 N 5 0 86 -40 -5 -1 h
0 g 3446 1250 N 5 1 86 -41 -5 0 h
0 g 1809 2013 N 2 0 85 -40 -1 0 h
0 g 1895 1973 N 2 0 86 -40 -2 0 h
0 g 1981 1933 N 2 1 86 -41 -2 0 h
0 g 2067 1893 N 2 0 86 -40 -2 -1 h
0 g 2153 1852 N 2 0 86 -40 -2 0 h
0 g 2239 1812 N 1 0 86 -40 -2 0 h
0 g 2324 1772 N 1 0 86 -40 -1 0 h
0 g 2410 1732 N 1 1 86 -41 -1 0 h
0 g 2496 1692 N 2 1 85 -40 -1 -1 h
0 g 2582 1652 N 2 0 86 -40 -2 -1 h
0 g 2668 1611 N 2 0 86 -40 -2 0 h
0 g 2754 1571 N 2 0 86 -40 -2 0 h
0 g 2840 1531 N 2 0 86 -40 -2 0 h
0 g 2926 1491 N 1 1 86 -41 -2 0 h
0 g 3011 1451 N 1 0 86 -40 -1 -1 h
0 g 3097 1410 N 2 0 85 -40 -1 0 h
0 g 3183 1370 N 2 0 86 -40 -2 0 h
0 g 3269 1330 N 2 0 86 -40 -2 0 h
0 g 3355 1290 N 2 1 86 -41 -2 0 h
0 g 3441 1250 N 2 0 86 -40 -2 -1 h
0 g 1808 2013 N 1 0 86 -40 -2 0 h
0 g 1893 1973 N 1 1 86 -41 -1 0 h
0 g 1979 1933 N 1 0 86 -40 -1 -1 h
0 g 2065 1892 N 1 0 86 -40 -1 0 h
0 g 2151 1852 N 1 0 86 -40 -1 0 h
0 g 2237 1812 N 2 0 85 -40 -1 0 h
0 g 2323 1772 N 2 1 86 -41 -2 0 h
0 g 2409 1732 N 2 0 86 -40 -2 -1 h
0 g 2495 1691 N 1 0 86 -40 -2 0 h
0 g 2580 1651 N 1 0 86 -40 -1 0 h
0 g 2666 1611 N 1 0 86 -40 -1 0 h
0 g 2752 1571 N 1 0 86 -40 -1 0 h
0 g 2838 1531 N 2 1 85 -41 -1 0 h
0 g 2924 1491 N 2 0 86 -40 -2 -1 h
0 g 3010 1450 N 2 0 86 -40 -2 0 h
0 g 3096 1410 N 1 0 86 -40 -2 0 h
0 g 3181 1370 N 1 0 86 -40 -1 0 h
0 g 3267 1330 N 1 1 86 -41 -1 0 h
0 g 3353 1290 N 1 0 86 -40 -1 -1 h
0 g 3439 1249 N 1 0 86 -40 -1 0 h
0 g 1806 2013 N 0 0 86 -40 0 0 h
0 g 1892 1973 N 0 0 86 -41 0 0 h
0 g 1978 1932 N 1 0 85 -40 0 0 h
0 g 2064 1892 N 1 0 86 -40 -1 0 h
0 g 2150 1852 N 1 0 86 -40 -1 0 h
0 g 2236 1812 N 0 0 86 -40 -1 0 h
0 g 2321 1772 N 0 0 86 -41 0 0 h
0 g 2407 1731 N 0 0 86 -40 0 0 h
0 g 2493 1691 N 0 0 86 -40 0 0 h
0 g 2579 1651 N 0 0 86 -40 0 0 h
0 g 2665 1611 N 1 0 85 -40 0 0 h
0 g 2751 1571 N 1 0 86 -40 -1 0 h
0 g 2837 1531 N 0 0 86 -41 -1 0 h
0 g 2922 1490 N 0 0 86 -40 0 0 h
0 g 3008 1450 N 0 0 86 -40 0 0 h
0 g 3094 1410 N 0 0 86 -40 0 0 h
0 g 3180 1370 N 0 0 86 -40 0 0 h
0 g 3266 1330 N 1 0 85 -41 0 0 h
0 g 3352 1289 N 1 0 86 -40 -1 0 h
0 g 3438 1249 N 1 0 86 -40 -1 0 h
0 g 1806 2013 N 1 0 85 -40 0 0 h
0 g 1892 1973 N 1 0 86 -41 -1 0 h
0 g 1978 1932 N 0 0 86 -40 -1 0 h
0 g 2063 1892 N 0 0 86 -40 0 0 h
0 g 2149 1852 N 0 0 86 -40 0 0 h
0 g 2235 1812 N 0 0 86 -40 0 0 h
0 g 2321 1772 N 0 0 86 -41 0 0 h
0 g 2407 1731 N 1 0 85 -40 0 0 h
0 g 2493 1691 N 1 0 86 -40 -1 0 h
0 g 2579 1651 N 1 0 86 -40 -1 0 h
0 g 2665 1611 N 0 0 86 -40 -1 0 h
0 g 2750 1571 N 0 1 86 -41 0 0 h
0 g 2836 1531 N 0 0 86 -40 0 -1 h
0 g 2922 1490 N 0 0 86 -40 0 0 h
0 g 3008 1450 N 0 0 86 -40 0 0 h
0 g 3094 1410 N 1 0 85 -40 0 0 h
0 g 3180 1370 N 1 0 86 -40 -1 0 h
0 g 3266 1330 N 0 0 86 -41 -1 0 h
0 g 3351 1289 N 0 0 86 -40 0 0 h
0 g 3437 1249 N 0 0 86 -40 0 0 h
0 g 1806 2013 N 1 1 86 -41 -2 0 h
0 g 1891 1973 N 1 0 86 -40 -1 -1 h
0 g 1977 1932 N 1 0 86 -40 -1 0 h
0 g 2063 1892 N 1 0 86 -40 -1 0 h
0 g 2149 1852 N 1 0 86 -40 -1 0 h
0 g 2235 1812 N 2 1 85 -41 -1 0 h
0 g 2321 1772 N 2 0 86 -40 -2 -1 h
0 g 2407 1731 N 1 0 86 -40 -2 0 h
0 g 2492 1691 N 1 0 86 -40 -1 0 h
0 g 2578 1651 N 1 0 86 -40 -1 0 h
0 g 2664 1611 N 1 1 86 -41 -1 0 h
0 g 2750 1571 N 1 0 86 -40 -1 -1 h
0 g 2836 1530 N 2 0 85 -40 -1 0 h
0 g 2922 1490 N 2 0 86 -40 -2 0 h
0 g 3008 1450 N 2 0 86 -40 -2 0 h
0 g 3094 1410 N 1 0 86 -40 -2 0 h
0 g 3179 1370 N 1 1 86 -41 -1 0 h
0 g 3265 1330 N 1 0 86 -40 -1 -1 h
0 g 3351 1289 N 1 0 86 -40 -1 0 h
0 g 3437 1249 N 1 0 86 -40 -1 0 h
0 g 1804 2013 N 2 0 86 -40 -2 -1 h
0 g 1890 1972 N 2 0 86 -40 -2 0 h
0 g 1976 1932 N 2 0 86 -40 -2 0 h
0 g 2062 1892 N 2 0 86 -40 -2 0 h
0 g 2148 1852 N 2 1 86 -41 -2 0 h
0 g 2234 1812 N 1 0 86 -40 -2 -1 h
0 g 2319 1771 N 1 0 86 -40 -1 0 h
0 g 2405 1731 N 2 0 85 -40 -1 0 h
0 g 2491 1691 N 2 0 86 -40 -2 0 h
0 g 2577 1651 N 2 1 86 -41 -2 0 h
0 g 2663 1611 N 2 0 86 -40 -2 -1 h
0 g 2749 1570 N 2 0 86 -40 -2 0 h
0 g 2835 1530 N 1 0 86 -40 -2 0 h
0 g 2920 1490 N 1 0 86 -40 -1 0 h
0 g 3006 1450 N 2 0 85 -40 -1 0 h
0 g 3092 1410 N 2 1 86 -41 -2 0 h
0 g 3178 1370 N 2 0 86 -40 -2 -1 h
0 g 3264 1329 N 2 0 86 -40 -2 0 h
0 g 3350 1289 N 2 0 86 -40 -2 0 h
0 g 3436 1249 N 2 0 86 -40 -2 0 h
0 g 1802 2012 N 5 1 86 -41 -5 0 h
0 g 1888 1972 N 5 1 86 -40 -5 -1 h
0 g 1974 1932 N 5 1 86 -40 -5 -1 h
0 g 2060 1892 N 5 1 86 -40 -5 -1 h
0 g 2146 1852 N 5 0 86 -40 -5 -1 h
0 g 2232 1811 N 5 0 86 -40 -5 0 h
0 g 2318 1771 N 6 1 85 -41 -5 0 h
0 g 2404 1731 N 5 1 86 -40 -6 -1 h
0 g 2489 1691 N 5 1 86 -40 -5 -1 h
0 g 2575 1651 N 5 0 86 -40 -5 -1 h
0 g 2661 1610 N 5 0 86 -40 -5 0 h
0 g 2747 1570 N 5 1 86 -41 -5 0 h
0 g 2833 1530 N 5 1 86 -40 -5 -1 h
0 g 2919 1490 N 5 1 86 -40 -5 -1 h
0 g 3005 1450 N 5 1 85 -40 -5 -1 h
0 g 3090 1410 N 5 0 86 -40 -5 -1 h
0 g 3176 1369 N 5 1 86 -41 -5 0 h
0 g 3262 1329 N 5 1 86 -40 -5 -1 h
0 g 3348 1289 N 5 1 86 -40 -5 -1 h
0 g 3434 1249 N 5 1 86 -40 -5 -1 h
0 g 1797 2012 N 8 1 86 -41 -8 -1 h
0 g 1883 1971 N 8 1 86 -40 -8 -1 h
0 g 1969 1931 N 9 1 85 -40 -8 -1 h
0 g 2055 1891 N 9 1 86 -40 -9 -1 h
0 g 2141 1851 N 9 1 86 -40 -9 -1 h
0 g 2227 1811 N 9 2 86 -41 -9 -1 h
0 g 2313 1771 N 8 1 86 -40 -9 -2 h
0 g 2398 1730 N 8 1 86 -40 -8 -1 h
0 g 2484 1690 N 8 1 86 -40 -8 -1 h
0 g 2570 1650 N 8 1 86 -40 -8 -1 h
0 g 2656 1610 N 9 2 85 -41 -8 -1 h
0 g 2742 1570 N 9 1 86 -40 -9 -2 h
0 g 2828 1529 N 9 1 86 -40 -9 -1 h
0 g 2914 1489 N 9 1 86 -40 -9 -1 h
0 g 3000 1449 N 8 1 86 -40 -9 -1 h
0 g 3085 1409 N 8 1 86 -40 -8 -1 h
0 g 3171 1369 N 8 1 86 -41 -8 -1 h
0 g 3257 1328 N 9 1 85 -40 -8 -1 h
0 g 3343 1288 N 9 1 86 -40 -9 -1 h
0 g 3429 1248 N 9 1 86 -40 -9 -1 h
0 g 1789 2011 N 17 2 86 -40 -17 -3 h
0 g 1875 1970 N 17 2 86 -40 -17 -2 h
0 g 1961 1930 N 17 2 85 -40 -17 -2 h
0 g 2046 1890 N 17 2 86 -40 -17 -2 h
0 g 2132 1850 N 17 3 86 -41 -17 -2 h
0 g 2218 1810 N 17 2 86 -40 -17 -3 h
0 g 2304 1769 N 17 2 86 -40 -17 -2 h
0 g 2390 1729 N 17 2 86 -40 -17 -2 h
0 g 2476 1689 N 17 2 86 -40 -17 -2 h
0 g 2562 1649 N 17 3 86 -41 -17 -2 h
0 g 2648 1609 N 17 2 85 -40 -17 -3 h
0 g 2733 1568 N 17 2 86 -40 -17 -2 h
0 g 2819 1528 N 17 2 86 -40 -17 -2 h
0 g 2905 1488 N 17 2 86 -40 -17 -2 h
0 g 2991 1448 N 17 3 86 -41 -17 -2 h
0 g 3077 1408 N 17 3 86 -40 -17 -3 h
0 g 3163 1368 N 17 2 86 -40 -17 -3 h
0 g 3249 1327 N 17 2 85 -40 -17 -2 h
0 g 3334 1287 N 17 2 86 -40 -17 -2 h
0 g 3420 1247 N 17 2 86 -40 -17 -2 h
0 g 1772 2008 N 306 40 86 -40 -306 -40 h
0 g 1858 1968 N 306 41 86 -41 -306 -40 h
0 g 1944 1928 N 305 41 86 -40 -306 -41 h
0 g 2029 1888 N 306 41 85 -40 -305 -41 h
0 g 2115 1848 N 306 40 86 -40 -306 -41 h
0 g 2201 1807 N 306 40 86 -40 -306 -40 h
0 g 2287 1767 N 306 41 86 -41 -306 -40 h
0 g 2373 1727 N 306 41 86 -40 -306 -41 h
0 g 2459 1687 N 306 41 86 -40 -306 -41 h
0 g 2545 1647 N 306 40 86 -40 -306 -41 h
0 g 2631 1606 N 306 40 85 -40 -306 -40 h
0 g 2716 1566 N 306 40 86 -40 -306 -40 h
0 g 2802 1526 N 306 41 86 -41 -306 -40 h
0 g 2888 1486 N 306 41 86 -40 -306 -41 h
0 g 2974 1446 N 306 40 86 -40 -306 -41 h
0 g 3060 1405 N 306 40 86 -40 -306 -40 h
0 g 3146 1365 N 306 40 86 -40 -306 -40 h
0 g 3232 1325 N 305 41 86 -41 -306 -40 h
0 g 3317 1285 N 306 41 85 -40 -305 -41 h
0 g 3403 1245 N 306 41 86 -40 -306 -41 h
0 g 1466 1968 N 340 45 86 -40 -340 -45 h
0 g 1552 1928 N 340 45 86 -41 -340 -45 h
0 g 1638 1887 N 340 45 86 -40 -340 -45 h
0 g 1724 1847 N 340 45 85 -40 -340 -45 h
0 g 1809 1807 N 340 45 86 -40 -340 -45 h
0 g 1895 1767 N 340 45 86 -40 -340 -45 h
0 g 1981 1727 N 340 45 86 -41 -340 -45 h
0 g 2067 1686 N 340 45 86 -40 -340 -45 h
0 g 2153 1646 N 340 45 86 -40 -340 -45 h
0 g 2239 1606 N 340 45 86 -40 -340 -45 h
0 g 2325 1566 N 340 45 85 -40 -340 -45 h
0 g 2410 1526 N 340 45 86 -40 -340 -45 h
0 g 2496 1486 N 340 45 86 -41 -340 -45 h
0 g 2582 1445 N 340 45 86 -40 -340 -45 h
0 g 2668 1405 N 340 45 86 -40 -340 -45 h
0 g 2754 1365 N 340 45 86 -40 -340 -45 h
0 g 2840 1325 N 340 45 86 -40 -340 -45 h
0 g 2926 1285 N 340 45 86 -41 -340 -45 h
0 g 3012 1244 N 340 45 85 -40 -340 -45 h
0 g 3097 1204 N 340 45 86 -40 -340 -45 h
%pm3d_map_end
stroke
LT6
1.000 UL
LTb
2844 1023 M
3229 427 V
2844 1023 M
1127 1826 L
162 22 V
6073 1450 M
-162 76 V
1127 3870 M
0 -2044 V
4356 4297 M
0 -1946 V
6073 1867 M
0 -417 V
2844 1120 M
0 -97 V
3229 427 R
-48 23 V
5393 1360 M
-48 23 V
3678 2163 M
-2 1 V
4713 1270 M
-48 23 V
4033 1180 M
-48 23 V
3354 1090 M
-48 23 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1127 1826 M
56 8 V
3117 412 R
3 1 V
1556 1625 M
56 8 V
3117 412 R
3 1 V
1986 1425 M
55 7 V
3118 413 R
2 0 V
2415 1224 M
56 7 V
3117 413 R
3 0 V
2844 1023 M
56 7 V
3117 413 R
56 7 V
stroke
LCb setrgbcolor
LTb
1.000 UL
LTb
1190 2691 M
-63 0 V
63 1151 R
-63 0 V
stroke
LCb setrgbcolor
LTb
stroke gsave	%% draw gray scale smooth box
maxcolors 0 gt {/imax maxcolors def} {/imax 1024 def} ifelse
6193 2331 translate 252 1441 scale 0 setlinewidth
/ystep 1 imax div def /y0 0 def /ii 0 def
{ y0 g 0 y0 N 1 0 V 0 ystep V -1 0 f
/y0 y0 ystep add def /ii ii 1 add def
ii imax ge {exit} if } loop
grestore 0 setgray
1.000 UL
LTb
6193 2331 N
252 0 V
0 1441 V
-252 0 V
0 -1441 V
Z stroke
1.000 UL
LTb
1.000 UL
LTb
6445 2899 M
-63 0 V
-189 0 R
63 0 V
189 852 R
-63 0 V
-189 0 R
63 0 V
1.000 UP
stroke
grestore % colour palette end
stroke
grestore
end
showpage
  }}%
\fontsize{14}{\baselineskip}\selectfont
  \put(6530,3612){\makebox(0,0)[l]{\strut{} 0.25}}%
  \put(6530,2760){\makebox(0,0)[l]{\strut{} 0.1}}%
  \put(152,2511){\makebox(0,0){$C_2$}}%
  \put(918,3703){\makebox(0,0)[r]{\strut{} 0.25}}%
  \put(918,2552){\makebox(0,0)[r]{\strut{} 0.1}}%
  \put(1011,1039){\makebox(0,0){$N$}}%
  \put(2613,851){\makebox(0,0){\strut{} 25}}%
  \put(2184,1052){\makebox(0,0){\strut{} 20}}%
  \put(1754,1253){\makebox(0,0){\strut{} 15}}%
  \put(1325,1454){\makebox(0,0){\strut{} 10}}%
  \put(896,1655){\makebox(0,0){\strut{} 5}}%
  \put(4720,756){\makebox(0,0){$\Delta$}}%
  \put(3400,851){\makebox(0,0){\strut{} 0.6}}%
  \put(4079,941){\makebox(0,0){\strut{} 0.2}}%
  \put(4759,1031){\makebox(0,0){\strut{}-0.2}}%
  \put(5439,1121){\makebox(0,0){\strut{}-0.6}}%
  \put(6119,1210){\makebox(0,0){\strut{}-1}}%
\end{picture}%
\endgroup
\endinput

